Structured Deep Kernel Networks for Data-Driven Closure Terms of Turbulent Flows

Standard kernel methods for machine learning usually struggle when dealing with large datasets. We review a recently introduced Structured Deep Kernel Network (SDKN) approach that is capable of dealing with high-dimensional and huge datasets - and enjoys typical standard machine learning approximation properties. We extend the SDKN to combine it with standard machine learning modules and compare it with Neural Networks on the scientific challenge of data-driven prediction of closure terms of turbulent flows. We show experimentally that the SDKNs are capable of dealing with large datasets and achieve near-perfect accuracy on the given application.

==> Figures/dataset_data/fig_filter_field_solution.tikz <==
\def\XIndex{0}  % Columns Index of x coordinate
\def\YIndex{1}  % Columns Index of y coordinate
\def\DataA{3}   % Columns Index of 1st Data entry (U)
\def\DataB{6}   % Columns Index of 2nd Data entry (-R_DNS)
\def\DataC{9}   % Columns Index of 3rd Data entry (R_LES-R_DNS)
\def\figwidth{0.335\textwidth} % Width/Height of figure

\def\DataAMin{-2}    % Min value for data A
\def\DataAMax{+2}    % Max value for data A
\def\DataBMin{-20}   % Min value for data B
\def\DataBMax{+20}   % Max value for data B
\def\DataCMin{-60}   % Min value for data C
\def\DataCMax{+60}   % Max value for data C

\pgfplotsset{/pgfplots/colormap={jet}{rgb255(0cm)=(0,0,128)rgb255(1cm)=(0,0,255)rgb255(3cm)=(0,255,255)rgb255(5cm)=(255,255,0)rgb255(7cm)=(255,0,0)rgb255(8cm)=(128,0,0)}}

\begin{tikzpicture}[font=\small,baseline]

  \begin{groupplot}[
        group style={
          group size=4 by 1,
          horizontal sep={0.02\textwidth},
          %vertical sep={0.03\textwidth}
        },
        width=\linewidth
    ]

    % DNS
    \nextgroupplot[
      title={DNS},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      colorbar,
      %colorbar sampled,
      colorbar left,
      colorbar style={
        samples=11,
        width=0.3cm,
        title={$v^{(3)},\overline{v}^{(3)}$},
        ylabel near ticks,
        title style={at={(-0.20,0.4)},anchor=south,rotate=90},
        ytick={-2,2},
        at={(-0.15,0.)},
        anchor=south,
      },
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {Figures/dataset_data/png/DNS_v.png};

    % DG
    \nextgroupplot[
      title={Projection Filter},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {Figures/dataset_data/png/DG_v.jpg};

    % FV
    \nextgroupplot[
      title={Top-Hat Filter},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {Figures/dataset_data/png/FV_v.jpg};

    % Fourier
    \nextgroupplot[
      title={Fourier Filter},
      axis on top,
      enlargelimits=false,
      width={\figwidth},height={\figwidth},
      ticks=none,
      point meta min=\DataAMin,
      point meta max=\DataAMax,
      view={0}{90}]
      \addplot graphics[xmin=0,ymin=0,xmax=6.282,ymax=6.282] {Figures/dataset_data/png/Fourier_v.jpg};

  \end{groupplot}
\end{tikzpicture}


==> Figures/tikzfigures/fig_dim14.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=0.951\fwidth,
height=0.747\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=160,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-1.82629232406616, xmax=2.76432590484619,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.278797483444214, ymax=0.512374198436737,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-0.600944876670837,0) rectangle (axis cs:-0.579547703266144,0.005);
\draw[draw=none,fill=color0] (axis cs:-0.579547703266144,0) rectangle (axis cs:-0.558150589466095,0);
\draw[draw=none,fill=color0] (axis cs:-0.55815052986145,0) rectangle (axis cs:-0.536753356456757,0);
\draw[draw=none,fill=color0] (axis cs:-0.536753416061401,0) rectangle (axis cs:-0.515356302261353,0);
\draw[draw=none,fill=color0] (axis cs:-0.515356302261353,0) rectangle (axis cs:-0.493959188461304,0.005);
\draw[draw=none,fill=color0] (axis cs:-0.493959128856659,0) rectangle (axis cs:-0.47256201505661,0);
\draw[draw=none,fill=color0] (axis cs:-0.47256201505661,0) rectangle (axis cs:-0.451164901256561,0.005);
\draw[draw=none,fill=color0] (axis cs:-0.451164841651917,0) rectangle (axis cs:-0.429767727851868,0);
\draw[draw=none,fill=color0] (axis cs:-0.429767727851868,0) rectangle (axis cs:-0.408370554447174,0.01);
\draw[draw=none,fill=color0] (axis cs:-0.408370554447174,0) rectangle (axis cs:-0.386973440647125,0.005);
\draw[draw=none,fill=color0] (axis cs:-0.38697338104248,0) rectangle (axis cs:-0.365576267242432,0.01);
\draw[draw=none,fill=color0] (axis cs:-0.365576267242432,0) rectangle (axis cs:-0.344179153442383,0);
\draw[draw=none,fill=color0] (axis cs:-0.344179093837738,0) rectangle (axis cs:-0.322781980037689,0.02);
\draw[draw=none,fill=color0] (axis cs:-0.322781980037689,0) rectangle (axis cs:-0.30138486623764,0.01);
\draw[draw=none,fill=color0] (axis cs:-0.301384806632996,0) rectangle (axis cs:-0.279987692832947,0.04);
\draw[draw=none,fill=color0] (axis cs:-0.279987692832947,0) rectangle (axis cs:-0.258590579032898,0.01);
\draw[draw=none,fill=color0] (axis cs:-0.258590519428253,0) rectangle (axis cs:-0.237193405628204,0.05);
\draw[draw=none,fill=color0] (axis cs:-0.237193390727043,0) rectangle (axis cs:-0.215796276926994,0.095);
\draw[draw=none,fill=color0] (axis cs:-0.215796247124672,0) rectangle (axis cs:-0.194399133324623,0.105);
\draw[draw=none,fill=color0] (axis cs:-0.194399103522301,0) rectangle (axis cs:-0.173001989722252,0.1);
\draw[draw=none,fill=color0] (axis cs:-0.173001974821091,0) rectangle (axis cs:-0.151604801416397,0.185);
\draw[draw=none,fill=color0] (axis cs:-0.151604801416397,0) rectangle (axis cs:-0.130207687616348,0.24);
\draw[draw=none,fill=color0] (axis cs:-0.130207657814026,0) rectangle (axis cs:-0.108810544013977,0.215);
\draw[draw=none,fill=color0] (axis cs:-0.108810514211655,0) rectangle (axis cs:-0.0874134004116058,0.24);
\draw[draw=none,fill=color0] (axis cs:-0.0874133706092834,0) rectangle (axis cs:-0.0660162568092346,0.285);
\draw[draw=none,fill=color0] (axis cs:-0.0660162270069122,0) rectangle (axis cs:-0.0446191132068634,0.3);
\draw[draw=none,fill=color0] (axis cs:-0.0446191132068634,0) rectangle (axis cs:-0.0232219398021698,0.31);
\draw[draw=none,fill=color0] (axis cs:-0.0232219658792019,0) rectangle (axis cs:-0.00182479247450829,0.355);
\draw[draw=none,fill=color0] (axis cs:-0.00182481948286295,0) rectangle (axis cs:0.0195723548531532,0.26);
\draw[draw=none,fill=color0] (axis cs:0.0195723548531532,0) rectangle (axis cs:0.0409694686532021,0.315);
\draw[draw=none,fill=color0] (axis cs:0.0409694686532021,0) rectangle (axis cs:0.0623666420578957,0.365);
\draw[draw=none,fill=color0] (axis cs:0.0623666197061539,0) rectangle (axis cs:0.0837637931108475,0.31);
\draw[draw=none,fill=color0] (axis cs:0.0837637931108475,0) rectangle (axis cs:0.105160906910896,0.21);
\draw[draw=none,fill=color0] (axis cs:0.105160936713219,0) rectangle (axis cs:0.126558050513268,0.175);
\draw[draw=none,fill=color0] (axis cs:0.12655808031559,0) rectangle (axis cs:0.147955194115639,0.14);
\draw[draw=none,fill=color0] (axis cs:0.147955223917961,0) rectangle (axis cs:0.16935233771801,0.175);
\draw[draw=none,fill=color0] (axis cs:0.169352367520332,0) rectangle (axis cs:0.190749481320381,0.0750000000000002);
\draw[draw=none,fill=color0] (axis cs:0.190749496221542,0) rectangle (axis cs:0.212146669626236,0.0750000000000002);
\draw[draw=none,fill=color0] (axis cs:0.212146669626236,0) rectangle (axis cs:0.233543783426285,0.0899999999999999);
\draw[draw=none,fill=color0] (axis cs:0.233543813228607,0) rectangle (axis cs:0.254940927028656,0.0499999999999998);
\draw[draw=none,fill=color0] (axis cs:0.254940927028656,0) rectangle (axis cs:0.276338040828705,0.0549999999999997);
\draw[draw=none,fill=color0] (axis cs:0.276338070631027,0) rectangle (axis cs:0.297735244035721,0.0449999999999999);
\draw[draw=none,fill=color0] (axis cs:0.297735273838043,0) rectangle (axis cs:0.319132387638092,0.00499999999999989);
\draw[draw=none,fill=color0] (axis cs:0.319132387638092,0) rectangle (axis cs:0.340529501438141,0.0149999999999997);
\draw[draw=none,fill=color0] (axis cs:0.340529561042786,0) rectangle (axis cs:0.361926674842834,0.0199999999999996);
\draw[draw=none,fill=color0] (axis cs:0.361926674842834,0) rectangle (axis cs:0.383323788642883,0);
\draw[draw=none,fill=color0] (axis cs:0.383323848247528,0) rectangle (axis cs:0.404720962047577,0.00499999999999989);
\draw[draw=none,fill=color0] (axis cs:0.404720962047577,0) rectangle (axis cs:0.426118075847626,0);
\draw[draw=none,fill=color0] (axis cs:0.426118135452271,0) rectangle (axis cs:0.447515249252319,0.00499999999999989);
\draw[draw=none,fill=color0] (axis cs:0.447515249252319,0) rectangle (axis cs:0.468912363052368,0.00999999999999979);
\addplot [semithick, red, mark=*, mark size=0.25, mark options={solid}, only marks]
table {%
0.390942931175232 0.231688871979713
0.440708935260773 0.215698182582855
-0.582565724849701 0.0722864419221878
-0.188997372984886 0.334898382425308
0.479033380746841 0.204398348927498
-0.0287781283259392 0.473395526409149
0.427227973937988 0.219673007726669
0.402450114488602 0.226978734135628
1.12792921066284 -0.0441260673105717
0.150546744465828 0.382027983665466
0.356451749801636 0.253258973360062
0.297824680805206 0.289923250675201
0.456837385892868 0.210942775011063
-0.314742356538773 0.215920478105545
-1.6176278591156 0
0.186363756656647 0.359628707170486
0.207735031843185 0.346263557672501
0.645109951496124 0.131944984197617
0.040493305772543 0.450853228569031
-0.129170045256615 0.391505986452103
-0.143342018127441 0.378096699714661
-0.170621901750565 0.352284908294678
-0.775685012340546 -0.0128509327769279
0.108773112297058 0.408152341842651
-0.199576810002327 0.324888229370117
0.742993235588074 0.0754343569278717
-0.854121565818787 -0.0489406287670135
-0.29509824514389 0.234507396817207
0.263020604848862 0.311689049005508
0.176065593957901 0.366068989038467
0.218420833349228 0.339580833911896
0.499960541725159 0.197259932756424
0.218171745538712 0.339736640453339
-0.413964539766312 0.150641083717346
-0.328868538141251 0.202554523944855
-0.422642886638641 0.145389646291733
-0.688294529914856 0.0273586884140968
0.35971388220787 0.251218944787979
-0.236213624477386 0.290223062038422
0.159764409065247 0.376263439655304
-0.267554700374603 0.260568678379059
0.503909111022949 0.195483148097992
-0.263028979301453 0.264850854873657
-0.311600118875504 0.218893602490425
0.191489830613136 0.356422990560532
-0.496951878070831 0.100423619151115
0.16817706823349 0.371002346277237
-0.117451921105385 0.402593404054642
-0.271359622478485 0.25696849822998
0.936777770519257 -0.0448119081556797
0.592080771923065 0.155807301402092
-0.452235102653503 0.127482756972313
0.539333164691925 0.179542899131775
0.347707062959671 0.258727759122849
0.0807620882987976 0.425669938325882
-0.219053134322166 0.306460082530975
-0.260636895895004 0.267114162445068
0.577670812606812 0.162291511893272
0.651794135570526 0.1289371997118
-0.150172904133797 0.371633470058441
0.211561948060989 0.343870252370834
0.216497227549553 0.340783834457397
-0.462980210781097 0.120980620384216
0.0583119243383408 0.439709842205048
0.243202090263367 0.324083149433136
0.110563389956951 0.40703272819519
-0.177336901426315 0.3459312915802
-0.242588087916374 0.284191697835922
-0.157107710838318 0.365071892738342
0.474451452493668 0.205749347805977
-0.0442180521786213 0.471886157989502
-0.489178866147995 0.105127274990082
-0.210500046610832 0.314552873373032
0.18815541267395 0.358508229255676
0.491409480571747 0.200749278068542
0.425843775272369 0.22008116543293
-0.379107147455215 0.17173407971859
-0.826829731464386 -0.0363833233714104
-0.378297358751297 0.172224104404449
0.0391239151358604 0.451709598302841
-0.543040812015533 0.0839402824640274
-0.806942999362946 -0.0272331684827805
-0.147832751274109 0.373847663402557
0.309259086847305 0.282772392034531
0.398021638393402 0.228284433484077
-0.258498936891556 0.2691370844841
-0.485846042633057 0.107144057750702
0.941566944122314 -0.0477837026119232
0.571523189544678 0.165057852864265
-0.63122546672821 0.0536169409751892
0.203059181571007 0.349187731742859
-0.418012320995331 0.148191675543785
0.432125896215439 0.218228846788406
0.0344792194664478 0.45461431145668
0.11895090341568 0.401787430047989
0.0437897071242332 0.448791742324829
0.276617288589478 0.303185909986496
-0.342119246721268 0.194116249680519
0.0510203167796135 0.444269865751266
-0.0734501853585243 0.44422721862793
-0.502386152744293 0.0971352308988571
-0.276062160730362 0.252519071102142
-0.834392547607422 -0.0398630276322365
-0.417245239019394 0.148655861616135
-0.935027420520782 -0.0861665681004524
-0.573262155056 0.0750295966863632
0.414110094308853 0.223540812730789
0.774573743343353 0.0558381974697113
0.126679986715317 0.396953761577606
0.0682325884699821 0.433505654335022
0.525364756584167 0.185828432440758
0.0278178006410599 0.456706941127777
0.362949311733246 0.249195575714111
0.93915069103241 -0.0462843850255013
0.284800231456757 0.298068463802338
-0.269688814878464 0.258549392223358
-0.683901906013489 0.029379777610302
-0.048149973154068 0.468165844678879
0.200036138296127 0.351078271865845
0.557070195674896 0.171561524271965
-0.732775628566742 0.00689227879047394
0.389368712902069 0.232673406600952
0.000245392322540283 0.464837342500687
-0.335340321063995 0.198218300938606
-0.73314905166626 0.00672049075365067
0.501875996589661 0.196398034691811
-0.028405137360096 0.473285645246506
0.652129888534546 0.128786087036133
0.181913435459137 0.362411856651306
-0.184515774250031 0.339138716459274
0.0584903582930565 0.439598232507706
0.313532680273056 0.280099749565125
-0.326178967952728 0.205099314451218
0.112544409930706 0.405793905258179
0.983455955982208 -0.0596350766718388
-0.0450562313199043 0.471093058586121
0.103045858442783 0.411734133958817
0.178806245326996 0.364355057477951
-0.432429999113083 0.139467254281044
0.285839736461639 0.297418415546417
0.364356696605682 0.248315393924713
0.135319530963898 0.391550809144974
-0.384865075349808 0.168249815702438
0.581779003143311 0.160442903637886
0.0712687149643898 0.431606948375702
-0.00485610216856003 0.46634167432785
-0.449227124452591 0.129302948713303
-0.137096613645554 0.38400599360466
0.291874557733536 0.293644338846207
0.214000254869461 0.342345416545868
-0.0657985359430313 0.45146706700325
-0.149245485663414 0.37251091003418
0.251011818647385 0.319199085235596
-0.230819880962372 0.29532653093338
1.48858165740967 0
0.333982467651367 0.267310857772827
0.599924385547638 0.152277797460556
-0.539805948734283 0.0848940312862396
-0.262645155191422 0.265213966369629
-0.15074111521244 0.371095776557922
0.580011904239655 0.161238119006157
-0.770940899848938 -0.0106680542230606
-0.121002063155174 0.399234354496002
0.253906279802322 0.317388951778412
-1.05580592155457 -0.116660907864571
0.19282066822052 0.355590641498566
-0.146109700202942 0.375477939844131
0.224521040916443 0.335765898227692
-0.5354243516922 0.0861859917640686
0.402894765138626 0.226847618818283
0.0392177700996399 0.451650977134705
0.451045036315918 0.21265059709549
-0.490513265132904 0.104319781064987
0.300170391798019 0.28845626115799
0.567461013793945 0.166885778307915
-0.117862373590469 0.402205109596252
0.581765294075012 0.16044907271862
-0.134816750884056 0.386163175106049
0.886406362056732 -0.0135556682944298
0.209122955799103 0.345395594835281
1.47734880447388 0
-0.141597300767899 0.379747480154037
0.683338403701782 0.11245109140873
-0.152955770492554 0.369000375270844
0.308465600013733 0.283268570899963
0.23419976234436 0.329712986946106
-0.3808973133564 0.170650810003281
0.00959479436278343 0.462080508470535
0.343714892864227 0.261224389076233
0.377065539360046 0.240367531776428
-0.660167753696442 0.040300153195858
-0.449762552976608 0.128978952765465
0.508241295814514 0.193533718585968
-0.528824865818024 0.0881317853927612
0.442020565271378 0.215311482548714
0.520079970359802 0.188206493854523
-0.237546935677528 0.28896152973175
0.156687915325165 0.378187417984009
-0.494460582733154 0.101931184530258
-0.661915481090546 0.0394960194826126
-0.304691672325134 0.225430250167847
0.49057537317276 0.200995251536369
-0.253235250711441 0.27411749958992
0.0261552557349205 0.457197219133377
-0.00648139417171478 0.466820895671844
0.204838156700134 0.348075151443481
0.266208112239838 0.309695661067963
0.219797849655151 0.338719725608826
0.147130340337753 0.384164541959763
0.123624682426453 0.398864507675171
-0.163577526807785 0.358950227499008
0.186278536915779 0.359682023525238
-0.10771644115448 0.411805033683777
-0.00776189565658569 0.467198520898819
-0.237968191504478 0.288562953472137
0.767140209674835 0.0604508183896542
0.300538510084152 0.288226038217545
0.467691719532013 0.207742437720299
-0.224749654531479 0.301070123910904
0.142952218651772 0.386777460575104
0.350649178028107 0.256887853145599
0.31729581952095 0.277746379375458
0.539718985557556 0.179369255900383
-0.0841503739356995 0.434102833271027
0.569797515869141 0.165834367275238
-0.284779697656631 0.244270667433739
-0.0440411418676376 0.472053527832031
0.00724352197721601 0.462773770093918
-0.171703979372978 0.351261109113693
0.210892736911774 0.344288766384125
0.224030643701553 0.336072593927383
-0.482385694980621 0.109237924218178
-0.0466655269265175 0.469570398330688
-0.0358981378376484 0.47549507021904
-0.220770299434662 0.304835319519043
0.123541057109833 0.398916840553284
-0.225845605134964 0.300033092498779
0.604094564914703 0.150401264429092
-0.080752357840538 0.437318027019501
-0.406758904457092 0.155001431703568
0.0168952457606792 0.459927767515182
0.0524636134505272 0.443367272615433
0.110183142125607 0.407270580530167
-0.151703834533691 0.370184868574142
0.668806493282318 0.121281914412975
0.652246475219727 0.128733620047569
-0.394510924816132 0.162412911653519
-0.27758401632309 0.251079082489014
-0.656837344169617 0.0418325662612915
-0.378904908895493 0.171856462955475
0.116356901824474 0.403409659862518
0.220773369073868 0.338109612464905
-0.0818586647510529 0.436271250247955
-0.0700730010867119 0.447422623634338
-0.257908463478088 0.269695788621902
0.232837691903114 0.330564796924591
-0.394857406616211 0.162203267216682
0.209641218185425 0.34507143497467
-0.223455727100372 0.302294373512268
-0.195934951305389 0.328334093093872
-0.0784615650773048 0.439485490322113
0.143759742379189 0.386272430419922
-1.05346548557281 -0.117423117160797
-0.107764884829521 0.411759197711945
0.232414647936821 0.330829411745071
-0.0161873027682304 0.469682931900024
0.274265885353088 0.304656445980072
-0.0514810532331467 0.465014070272446
0.857759952545166 0.00421983003616333
-0.0170782655477524 0.46994560956955
0.493085652589798 0.200255081057549
0.121517270803452 0.400182455778122
-0.39129501581192 0.164358928799629
0.382254362106323 0.237122535705566
-0.243851870298386 0.282995909452438
0.184170216321945 0.361000537872314
0.150039985775948 0.382344901561737
-0.0772391706705093 0.440642148256302
-0.337318897247314 0.197021067142487
-0.333823621273041 0.199136108160019
0.292029798030853 0.29354727268219
0.362610578536987 0.249407351016998
-0.148084878921509 0.373609095811844
0.188573896884918 0.358246564865112
-0.0551997199654579 0.461495518684387
-0.304185271263123 0.225909397006035
-0.147909909486771 0.373774588108063
0.052295058965683 0.443472653627396
-0.0977855324745178 0.421201527118683
-0.486582905054092 0.106698140501976
0.512685656547546 0.191533833742142
-0.464835971593857 0.119857683777809
-0.183665901422501 0.339942872524261
-0.50530207157135 0.0953707545995712
0.16827729344368 0.370939671993256
0.0610116124153137 0.43802148103714
-0.74773770570755 8.02427530288696e-06
-0.207678645849228 0.317222476005554
-0.353029191493988 0.187514409422874
-0.427511841058731 0.142443314194679
0.0845872983336449 0.423277705907822
0.234318777918816 0.329638600349426
-0.208437085151672 0.316504836082458
0.145367354154587 0.385267108678818
0.386959552764893 0.234180018305779
0.113600835204124 0.405133277177811
0.0986002013087273 0.414514303207397
0.641226530075073 0.133692428469658
0.0936994552612305 0.417579114437103
-0.292542159557343 0.236925944685936
-0.366637915372849 0.179279431700706
-0.289736300706863 0.239580795168877
-0.122501730918884 0.397815525531769
0.173342287540436 0.367772102355957
0.560949683189392 0.169815763831139
-0.507550716400146 0.0944044440984726
-0.727396249771118 0.0093674436211586
0.499010235071182 0.197687581181526
0.637620091438293 0.135315269231796
-0.0106758512556553 0.468057721853256
0.322826981544495 0.274287283420563
-0.347941964864731 0.190592795610428
-0.32368278503418 0.207461193203926
-0.793631136417389 -0.0211081877350807
0.159570410847664 0.376384735107422
0.186793506145477 0.359359979629517
-0.359405428171158 0.18365603685379
0.0197722613811493 0.45907935500145
0.326294422149658 0.272118806838989
-0.321906805038452 0.209141612052917
-0.342636823654175 0.193803071975708
-0.20962019264698 0.315385401248932
0.225810348987579 0.334959626197815
-0.133704334497452 0.387215733528137
0.35233598947525 0.255832940340042
-0.731213927268982 0.00761087238788605
0.0826260596513748 0.42450425028801
-0.486337661743164 0.106846541166306
-0.551725745201111 0.0813795626163483
-0.118124306201935 0.401957273483276
0.233772307634354 0.329980313777924
-0.390060186386108 0.165106162428856
-0.499966591596603 0.0985993593931198
-0.199228093028069 0.325218200683594
0.530590116977692 0.183477118611336
0.561573326587677 0.169535160064697
-0.544439196586609 0.0835280120372772
0.259464591741562 0.313912868499756
-0.0103308856487274 0.467955976724625
0.934290587902069 -0.0432685725390911
0.0374388359487057 0.452763438224792
-0.225788205862045 0.300087451934814
-0.110641315579414 0.409037590026855
0.14593705534935 0.384910821914673
-0.435675233602524 0.137503445148468
-0.0341693535447121 0.474985301494598
-0.535914063453674 0.086041584610939
0.578393936157227 0.161966115236282
0.0457945764064789 0.447537958621979
-0.0607772655785084 0.456218034029007
0.402763277292252 0.226886406540871
0.153188735246658 0.380375742912292
0.698522090911865 0.103029392659664
-0.269649058580399 0.258587032556534
0.594418048858643 0.154755547642708
0.27710434794426 0.302881330251694
0.494231909513474 0.19983771443367
-0.293626964092255 0.23589950799942
-0.635537028312683 0.0516331195831299
-0.414601624011993 0.1502555757761
-0.322560131549835 0.208523407578468
0.0989859327673912 0.414273083209991
0.386210024356842 0.234648749232292
-0.604471206665039 0.0658277049660683
-0.545864522457123 0.0831077098846436
-0.184000819921494 0.339625954627991
0.0283542424440384 0.456548750400543
0.302940428256989 0.28672394156456
0.0294502656906843 0.456225603818893
0.345091283321381 0.260363608598709
-0.437212139368057 0.136573478579521
-0.449908077716827 0.128890857100487
0.353329569101334 0.255211532115936
0.223582744598389 0.336352676153183
0.0144338458776474 0.46065354347229
-0.0274992566555738 0.4730184674263
-0.292408764362335 0.237052127718925
0.317261725664139 0.277767688035965
0.641822040081024 0.133424505591393
0.229825377464294 0.332448661327362
-0.0249984450638294 0.472281098365784
0.356588065624237 0.253173768520355
-0.188051894307137 0.335792928934097
-1.21902799606323 -0.0635046511888504
0.687637269496918 0.109783619642258
0.0369401872158051 0.453075259923935
-0.294764876365662 0.234822869300842
-0.0596668645739555 0.457268804311752
-0.0583491399884224 0.458515554666519
-0.804408013820648 -0.026066780090332
-0.213592514395714 0.311626791954041
-0.0746206790208817 0.443119645118713
-0.0452676713466644 0.470893025398254
-0.234955966472626 0.291413068771362
0.3204745054245 0.275758475065231
-0.0579132735729218 0.45892795920372
-0.812499344348907 -0.0297897085547447
-0.467675685882568 0.118139296770096
-0.632541537284851 0.0530114099383354
-0.21495509147644 0.310337573289871
-0.220800936222076 0.304806292057037
0.168079599738121 0.37106329202652
-0.0146481432020664 0.469229012727737
0.0848238095641136 0.423129796981812
0.0280995033681393 0.456623911857605
-0.295193254947662 0.234417513012886
-0.382090151309967 0.169928953051567
-0.0323531068861485 0.474449753761292
0.688628613948822 0.109168477356434
-0.0156479477882385 0.469523847103119
-0.268015116453171 0.260133028030396
0.23530638217926 0.329020917415619
0.0721646696329117 0.431046605110168
-0.520267426967621 0.0906549245119095
0.14179390668869 0.387501835823059
0.112426683306694 0.405867516994476
0.939781486988068 -0.0466757565736771
0.759372174739838 0.0652710050344467
-0.228579670190811 0.297446221113205
0.193446770310402 0.355199128389359
0.0148976594209671 0.460516750812531
-0.0830926597118378 0.435103625059128
-0.191411286592484 0.332614332437515
0.256406515836716 0.315825372934341
-0.88897180557251 -0.0649757087230682
-0.596360981464386 0.0682189613580704
0.260298877954483 0.313391149044037
-0.0815783813595772 0.436536431312561
0.608224153518677 0.148543000221252
-0.114197202026844 0.405672967433929
-0.472237855195999 0.115378677845001
0.811843812465668 0.0327115394175053
0.0587072670459747 0.439462602138519
-0.107854902744293 0.411674022674561
-1.05424380302429 -0.11716964840889
0.140285417437553 0.388445198535919
-0.367488145828247 0.178764998912811
-0.75565642118454 -0.00363549590110779
0.137918740510941 0.389925301074982
0.0236406400799751 0.457938671112061
-0.436709761619568 0.136877492070198
-0.364837914705276 0.180368661880493
-0.226156115531921 0.299739360809326
-0.485135734081268 0.107573822140694
0.379163026809692 0.239055782556534
-0.399768531322479 0.159231379628181
-0.316196411848068 0.214544698596001
0.276102244853973 0.303508013486862
-0.16959810256958 0.35325363278389
0.297362804412842 0.290212094783783
1.02327060699463 -0.0596345588564873
0.683497846126556 0.112352192401886
-0.112451620399952 0.407324641942978
0.0850387290120125 0.422995388507843
0.644558906555176 0.13219290971756
0.0238825269043446 0.457867354154587
0.183934718370438 0.361147820949554
0.00963567942380905 0.462068408727646
0.613533973693848 0.146153658628464
-0.371291399002075 0.176463574171066
-0.246934577822685 0.28007909655571
-0.0540078841149807 0.462623238563538
-0.171784982085228 0.35118442773819
-0.204342976212502 0.320378541946411
0.0523116998374462 0.443462252616882
0.475675523281097 0.205388411879539
0.145483419299126 0.385194480419159
0.62927520275116 0.139070346951485
0.0704809054732323 0.432099640369415
0.112269528210163 0.405965775251389
0.509667694568634 0.192891880869865
0.571953952312469 0.164864063262939
-0.0279058758169413 0.473138391971588
-0.0382708571851254 0.476194739341736
-0.230746030807495 0.295396417379379
-0.299241095781326 0.230587497353554
0.632807552814484 0.137480884790421
0.366140782833099 0.247199714183807
0.040078341960907 0.451112747192383
0.118535660207272 0.402047038078308
0.35420560836792 0.254663676023483
-0.00524824857711792 0.466457307338715
-0.391493320465088 0.164238929748535
0.0462217591702938 0.447270780801773
-0.033245824277401 0.474713027477264
0.148716181516647 0.383172780275345
0.143437385559082 0.386474072933197
1.41211652755737 0
-0.113836362957954 0.406014502048492
0.124927744269371 0.398049592971802
0.0981125757098198 0.414819240570068
-0.623937427997589 0.0569702461361885
0.0768246576189995 0.428132385015488
-0.477367013692856 0.11227485537529
-0.00754270050674677 0.467133790254593
-0.395747154951096 0.161664828658104
0.0863249599933624 0.422191083431244
-0.395666033029556 0.161713927984238
-0.604702532291412 0.0657595098018646
0.116238199174404 0.403483927249908
-0.391202807426453 0.164414718747139
0.186848938465118 0.359325349330902
0.228620737791061 0.333202004432678
0.41484323143959 0.223324626684189
-0.47961151599884 0.110916689038277
0.0331618562340736 0.455131143331528
-0.125803798437119 0.394691079854965
0.147877991199493 0.3836969435215
1.00326597690582 -0.0596348159015179
0.072794608771801 0.43065270781517
0.0282762385904789 0.456571817398071
0.235699772834778 0.328774929046631
0.221077993512154 0.337919056415558
-0.00037695374339819 0.465020895004272
0.674214959144592 0.118112325668335
-0.117306709289551 0.402730941772461
0.0551917254924774 0.44166111946106
0.216488301753998 0.340789437294006
0.0634366273880005 0.43650496006012
-0.0385650433599949 0.476281493902206
-0.142190903425217 0.379185825586319
0.130453497171402 0.394593924283981
-0.0635546445846558 0.45359018445015
0.162356704473495 0.37464228272438
-0.545287132263184 0.0832779705524445
0.392617881298065 0.230641424655914
0.5208700299263 0.187851026654243
-0.0697146728634834 0.447761684656143
0.0758793205022812 0.428723514080048
-1.11488926410675 -0.097419336438179
-0.372811585664749 0.175543636083603
-0.574195146560669 0.074754536151886
-0.0500881522893906 0.466331988573074
-0.154129892587662 0.367889374494553
-0.174635544419289 0.348487257957458
1.44984328746796 0
-0.318354219198227 0.212502986192703
-0.114958852529526 0.404952347278595
0.0388168208301067 0.45190167427063
-0.294172316789627 0.235383525490761
0.582914233207703 0.159932062029839
0.148252457380295 0.3834627866745
-1.23025166988373 -0.0598494596779346
0.230722695589066 0.331887543201447
0.313926339149475 0.279853522777557
-0.208987221121788 0.315984308719635
-0.257698476314545 0.269894480705261
-0.217047065496445 0.308358192443848
-0.114962235093117 0.404949158430099
-0.211915597319603 0.313213497400284
0.0364757813513279 0.453365743160248
-0.333560079336166 0.199295580387115
0.562915444374084 0.168931216001511
-0.700727105140686 0.0216382816433907
-0.0811166390776634 0.436973333358765
0.513487637042999 0.19117297232151
-0.69488650560379 0.0243255794048309
0.0462500005960464 0.447253108024597
0.63104921579361 0.138272106647491
0.753928184509277 0.0686490461230278
-0.270483791828156 0.257797211408615
-0.0623741559684277 0.454707205295563
0.715198278427124 0.0926815569400787
-0.463054239749908 0.120935812592506
-0.0617039725184441 0.455341279506683
0.64196765422821 0.13335894048214
0.765852570533752 0.0612497813999653
-0.596479594707489 0.0681839734315872
-0.0124090164899826 0.468568801879883
0.170247986912727 0.369707226753235
-0.164388090372086 0.358183205127716
0.36896750330925 0.245431914925575
0.2123863697052 0.34335470199585
-0.293106764554977 0.236391723155975
0.166988700628281 0.371745526790619
-0.519999504089355 0.0907339602708817
0.811424016952515 0.0329719893634319
-0.227326557040215 0.298631906509399
-0.280061602592468 0.24873486161232
-0.812426745891571 -0.0297563076019287
0.137789934873581 0.390005826950073
-0.401469320058823 0.158202201128006
-0.361281871795654 0.182520538568497
0.297882467508316 0.289887070655823
-0.0143566653132439 0.469143062829971
-0.172841772437096 0.350184470415115
-0.280358493328094 0.248453915119171
0.606171667575836 0.149466618895531
0.439751327037811 0.215980544686317
-0.280431509017944 0.248384848237038
0.0252049565315247 0.457477450370789
0.692666530609131 0.106662839651108
0.368800222873688 0.245536521077156
-0.0973721742630005 0.421592593193054
-0.0537814497947693 0.46283745765686
0.25555095076561 0.316360384225845
0.116418167948723 0.403371334075928
0.266778230667114 0.309339046478271
-0.185167700052261 0.338521897792816
0.196491748094559 0.353294909000397
0.483061194419861 0.203210756182671
0.261145055294037 0.312861949205399
-0.720836699008942 0.0123855397105217
-0.205925345420837 0.31888136267662
-0.127049148082733 0.393512696027756
-0.155001997947693 0.367064267396927
0.0754542201757431 0.428989380598068
-0.209282249212265 0.315705120563507
-0.644389092922211 0.0475601479411125
0.151224315166473 0.38160428404808
-0.775857746601105 -0.0129304081201553
-0.432227939367294 0.139589488506317
0.464705407619476 0.208622917532921
0.390856802463531 0.231742769479752
0.111774601042271 0.406275361776352
-0.0132112056016922 0.468805372714996
0.578045964241028 0.162122696638107
0.0183686912059784 0.459493219852448
-0.0621749646961689 0.454895675182343
0.737928628921509 0.0785770118236542
0.965659022331238 -0.059635303914547
0.498429000377655 0.197949126362801
0.510262370109558 0.192624270915985
0.602082550525665 0.151306658983231
-0.178963780403137 0.344391971826553
-0.188653826713562 0.335223376750946
0.207538694143295 0.346386313438416
-0.418845295906067 0.147687643766403
-0.0161192938685417 0.469662815332413
-0.107488945126534 0.412020266056061
-0.46722686290741 0.118410900235176
0.40784478187561 0.22538810968399
0.951294779777527 -0.0538199730217457
0.68371856212616 0.11221519857645
0.121315583586693 0.400308579206467
-0.594990968704224 0.0686229467391968
0.404465854167938 0.22638438642025
0.467674374580383 0.207747489213943
1.28651332855225 -0.0179173983633518
-0.424194931983948 0.144450455904007
-0.141248255968094 0.380077719688416
-0.776618361473083 -0.0132803395390511
-0.199322372674942 0.32512903213501
-0.0695933923125267 0.447876423597336
-0.0431781448423862 0.472870081663132
0.72754043340683 0.0850230902433395
0.688596308231354 0.10918852686882
0.492583245038986 0.200403198599815
0.298544824123383 0.289472877979279
0.257603734731674 0.315076619386673
-0.307051867246628 0.223197102546692
0.36298006772995 0.249176323413849
0.34435823559761 0.260822087526321
-0.00151540338993073 0.465356588363647
-0.0782056152820587 0.439727693796158
-0.0294586718082428 0.473596274852753
0.019179105758667 0.459254294633865
0.111722052097321 0.406308174133301
0.16380774974823 0.373734772205353
0.0985443592071533 0.414549261331558
0.209541946649551 0.345133543014526
-0.344371348619461 0.192753463983536
0.361970096826553 0.249807953834534
0.361357927322388 0.250190764665604
-0.122588261961937 0.397733569145203
0.785391807556152 0.0491253845393658
0.0518264174461365 0.443765729665756
-0.133253693580627 0.387642085552216
0.133230239152908 0.392857402563095
-0.364410579204559 0.180627271533012
-0.157239988446236 0.364946633577347
-0.284325450658798 0.244700461626053
0.864334464073181 0.000140246003866196
-0.144576147198677 0.376928925514221
-0.582787334918976 0.0722210854291916
-0.391482979059219 0.164245158433914
-0.276558756828308 0.252049148082733
-0.70867908000946 0.0179794654250145
0.0783418267965317 0.427183508872986
0.120038159191608 0.401107430458069
0.50350284576416 0.195665955543518
-0.117994718253613 0.402079910039902
0.122866198420525 0.399338841438293
-0.330360859632492 0.201231494545937
-0.398372888565063 0.160075947642326
-0.872526526451111 -0.0574090108275414
0.139533907175064 0.388915210962296
0.413138926029205 0.223827138543129
0.676065742969513 0.116963937878609
-0.470255076885223 0.116578444838524
0.179343029856682 0.364019364118576
-0.33032563328743 0.201252833008766
0.162873834371567 0.374318838119507
-0.0432729721069336 0.472780406475067
0.712145984172821 0.0945755839347839
0.182199656963348 0.362232863903046
0.41876757144928 0.222167551517487
0.866196990013123 -0.00101548060774803
-0.0456671342253685 0.470515072345734
0.426708370447159 0.219826221466064
-0.293124616146088 0.23637481033802
0.106334269046783 0.409677594900131
-0.0638127475976944 0.453346014022827
-0.120700359344482 0.399519830942154
-0.160530433058739 0.361833274364471
0.153478175401688 0.38019472360611
-0.155599474906921 0.36649888753891
-0.825899660587311 -0.0359553843736649
-0.5328728556633 0.0869382619857788
0.131758451461792 0.393777787685394
0.136652201414108 0.390717387199402
-0.349520623683929 0.189637497067451
0.0403225719928741 0.450960040092468
-0.655044972896576 0.0426572114229202
-0.646438598632812 0.0466171875596046
0.262225687503815 0.312186181545258
0.0829527005553246 0.424299955368042
0.0563395842909813 0.44094330072403
0.0113834552466869 0.461553037166595
-0.436057180166245 0.137272343039513
-0.251682549715042 0.275586605072021
0.186545923352242 0.359514772891998
-0.146700948476791 0.374918580055237
0.463479727506638 0.208984285593033
0.287676811218262 0.296269506216049
0.314054846763611 0.279773205518723
0.660654842853546 0.124950021505356
0.337614685297012 0.265039354562759
-0.293631434440613 0.235895320773125
-0.227161884307861 0.298787713050842
0.410732597112656 0.224536627531052
0.552428781986237 0.173650085926056
0.327372312545776 0.27144467830658
-1.01515340805054 -0.114895805716515
0.865405559539795 -0.000524383038282394
0.0508396923542023 0.444382846355438
0.414539068937302 0.223414301872253
-0.570509612560272 0.0758411735296249
-0.420299053192139 0.146807983517647
-0.324694991111755 0.206503465771675
-0.0360049828886986 0.475526630878448
0.351679712533951 0.256243348121643
-0.0286969020962715 0.473371595144272
0.713431596755981 0.0937778055667877
-0.0141705572605133 0.469088196754456
-0.744333803653717 0.00157418847084045
-0.290322661399841 0.239025995135307
-0.127683594822884 0.3929123878479
0.265638411045074 0.310051918029785
0.078804112970829 0.426894396543503
0.0849681049585342 0.423039555549622
-0.155536994338036 0.366558015346527
0.106775149703026 0.409401893615723
-0.374507576227188 0.174517348408699
0.063291609287262 0.436595678329468
0.715658247470856 0.0923961699008942
0.213738054037094 0.342509359121323
-0.220482021570206 0.305108070373535
0.122715160250664 0.399433344602585
-0.474098235368729 0.114252910017967
-0.101987540721893 0.417225629091263
0.572084307670593 0.164805352687836
-0.530646026134491 0.0875948518514633
-0.745772361755371 0.00091233104467392
0.271262884140015 0.306534439325333
0.194711595773697 0.354408144950867
0.674666523933411 0.117832131683826
-0.0805817097425461 0.437479496002197
0.431960940361023 0.218277499079704
-0.379667729139328 0.171394824981689
0.475937783718109 0.205311089754105
0.0943815484642982 0.417152643203735
-0.48186194896698 0.109554901719093
0.175768107175827 0.366255015134811
-0.43645778298378 0.137029945850372
-0.200975671410561 0.323564648628235
-0.0104373022913933 0.467987358570099
0.362987548112869 0.249171644449234
-0.098673477768898 0.420361340045929
-0.102737449109554 0.416516065597534
-0.0751601457595825 0.442609310150146
0.122818820178509 0.399368464946747
-0.148647263646126 0.373076945543289
-0.0142043232917786 0.469098180532455
0.312376648187637 0.280822694301605
2.55566143989563 0
0.451551020145416 0.212501436471939
-0.378247380256653 0.172254383563995
-0.417486041784286 0.148510158061981
-0.460963547229767 0.122200950980186
-0.250377714633942 0.276821255683899
-0.122237056493759 0.398065865039825
-0.0447116792201996 0.471419095993042
0.0360436588525772 0.453635960817337
0.147021114826202 0.384232848882675
0.292300283908844 0.293378114700317
0.100371807813644 0.41340634226799
0.579152941703796 0.161624580621719
-0.0112528800964355 0.468227833509445
0.172790631651878 0.368117094039917
0.358287543058395 0.252110928297043
0.768875539302826 0.0593740195035934
-0.281278520822525 0.247583404183388
0.512345969676971 0.191686719655991
0.0969736874103546 0.415531486272812
-0.48286971449852 0.108945071697235
0.281966954469681 0.299840360879898
-0.427890062332153 0.142214462161064
-0.146304294466972 0.375293850898743
0.763983607292175 0.0624095052480698
-0.625375986099243 0.0563083738088608
-0.55759209394455 0.07964988052845
-0.375886231660843 0.173683121800423
-0.0401719100773335 0.475714564323425
0.142463877797127 0.38708284497261
0.0233786292374134 0.458015948534012
0.647554993629456 0.130844712257385
0.0346339344978333 0.454517632722855
0.272373020648956 0.305840194225311
0.130901873111725 0.394313514232635
0.690850734710693 0.107789590954781
0.225897952914238 0.334904819726944
-0.212420478463173 0.312735795974731
0.0750730931758881 0.429227709770203
-0.120303064584732 0.39989572763443
0.183902576565742 0.361167907714844
0.0492012351751328 0.445407509803772
0.221984341740608 0.337352305650711
0.220192193984985 0.338473081588745
-0.0713308453559875 0.446232467889786
1.28904986381531 -0.0174981933087111
-0.0596376210451126 0.457296431064606
0.0520798899233341 0.443607270717621
0.913407921791077 -0.0303105916827917
0.499317318201065 0.197549402713776
0.170526280999184 0.369533151388168
0.652926027774811 0.128427878022194
-0.227294966578484 0.298661768436432
-1.01665604114532 -0.115338876843452
-0.31009441614151 0.220318257808685
0.0397744402289391 0.451302796602249
0.226558730006218 0.334491580724716
-0.0308775827288628 0.474014610052109
0.184137254953384 0.361021131277084
0.340696632862091 0.26311194896698
-0.300219774246216 0.229661509394646
0.164396658539772 0.37336653470993
0.60407155752182 0.150411620736122
-0.303549408912659 0.226511061191559
-0.634106695652008 0.0522911995649338
0.201816335320473 0.34996497631073
-0.126153483986855 0.394360244274139
0.184300601482391 0.360918998718262
0.0721863061189651 0.43103301525116
-0.272994190454483 0.255421906709671
-0.393045037984848 0.163299947977066
0.123735755681992 0.398795008659363
-0.00418896228075027 0.466144979000092
0.162996590137482 0.374242097139359
0.109746031463146 0.407544016838074
0.0785495266318321 0.427053600549698
0.0626592636108398 0.436991155147552
0.167184069752693 0.371623337268829
0.140811160206795 0.388116419315338
-0.241538166999817 0.285185098648071
0.248032182455063 0.321062505245209
-0.0563578605651855 0.460399657487869
-0.475774198770523 0.113238722085953
-0.348906815052032 0.190008938312531
0.399194538593292 0.227938622236252
0.138366237282753 0.389645397663116
0.00361471623182297 0.46384385228157
-0.419810503721237 0.147103562951088
0.866471648216248 -0.00118591636419296
0.443909913301468 0.214754417538643
0.329518795013428 0.270102322101593
-0.242223128676414 0.284536957740784
-0.0203976854681969 0.470924437046051
-0.663649678230286 0.0386981070041656
0.275033056735992 0.304176658391953
0.449311047792435 0.213161885738373
-0.557736933231354 0.0796071439981461
-0.0548686198890209 0.461808770895004
0.0428385436534882 0.449386537075043
-0.103232800960541 0.416047394275665
-0.703766465187073 0.0202398225665092
0.258524000644684 0.314501106739044
-0.534039795398712 0.0865941643714905
0.412662327289581 0.223967686295509
0.400863707065582 0.227446466684341
0.392188996076584 0.230909630656242
-0.167052939534187 0.355661749839783
-0.00934833288192749 0.467666298151016
-0.276553511619568 0.252054154872894
0.0564795210957527 0.440855771303177
-0.419291377067566 0.147417739033699
-0.377908200025558 0.172459542751312
-0.066472589969635 0.450829267501831
0.590803325176239 0.156382128596306
-0.0553146600723267 0.461386770009995
-0.221047297120094 0.304573208093643
-0.0862491279840469 0.432117104530334
-0.711421489715576 0.0167176499962807
0.536646544933319 0.180751860141754
-0.583464801311493 0.0720213651657104
-0.370198160409927 0.177125096321106
-0.17482003569603 0.348312675952911
-0.301082015037537 0.228845670819283
0.643963038921356 0.132461071014404
-0.237195730209351 0.289293825626373
-0.176954448223114 0.346293151378632
0.433279126882553 0.217888832092285
0.162955820560455 0.374267578125
0.304264485836029 0.285895943641663
0.792800962924957 0.0445279218256474
-0.829233288764954 -0.0374892055988312
-0.385289520025253 0.16799296438694
-0.0862454921007156 0.432120442390442
-1.00165128707886 -0.110914573073387
-0.827031970024109 -0.0364763289690018
0.117462553083897 0.402718186378479
-0.820145189762115 -0.0333076789975166
-0.0929621905088425 0.425765305757523
0.241772845387459 0.324976980686188
-0.118841528892517 0.401278674602509
-0.220108583569527 0.305461406707764
-0.0376517102122307 0.476012140512466
-0.654363334178925 0.0429708659648895
0.126201957464218 0.397252708673477
-0.0788498818874359 0.439118027687073
0.241977155208588 0.324849218130112
-1.20460486412048 -0.0682018101215363
0.107609838247299 0.40887987613678
-0.28914600610733 0.240139320492744
0.319104135036469 0.276615470647812
-0.188925296068192 0.334966510534286
0.323176980018616 0.274068355560303
0.310093998908997 0.282250195741653
-0.0968961268663406 0.422043025493622
-0.404802829027176 0.156185060739517
-0.0606384538114071 0.456349462270737
0.631700098514557 0.137979209423065
0.355466783046722 0.253875017166138
0.0306722968816757 0.455865263938904
-0.263093769550323 0.264789521694183
-0.26873517036438 0.259451746940613
-0.247835665941238 0.279226511716843
0.571897923946381 0.164889261126518
-0.562557697296143 0.0781858116388321
0.643706083297729 0.132576674222946
0.504617214202881 0.195164501667023
0.152669712901115 0.380700349807739
-0.502230405807495 0.0972295254468918
-0.73297107219696 0.00680239498615265
0.223136842250824 0.336631596088409
-0.713382482528687 0.0158153623342514
-0.225552022457123 0.300310909748077
-0.0506383031606674 0.465811461210251
0.139804527163506 0.388745963573456
-0.12026721984148 0.399929642677307
-0.274349689483643 0.254139363765717
-0.292560517787933 0.236908569931984
0.26434326171875 0.310861825942993
-0.0617319494485855 0.455314755439758
0.313909202814102 0.279864281415939
-0.0872729122638702 0.431148320436478
0.438714593648911 0.216286212205887
-0.542057454586029 0.0842302143573761
1.16616654396057 -0.0378067120909691
0.134991109371185 0.391756176948547
0.571533024311066 0.165053457021713
-0.702260076999664 0.0209328979253769
-0.316402554512024 0.214349642395973
0.0506967082619667 0.444472283124924
0.320666640996933 0.275638341903687
0.105853646993637 0.409978121519089
-0.192240029573441 0.33183017373085
0.018886785954237 0.459340512752533
-0.225467503070831 0.300390839576721
1.01732134819031 -0.0596346333622932
0.180481299757957 0.363307535648346
-0.0390072129666805 0.47641184926033
0.142365157604218 0.38714462518692
0.146336033940315 0.384661287069321
0.350370287895203 0.257062196731567
-0.630521893501282 0.0539406761527061
0.704864740371704 0.0990936756134033
-0.406792491674423 0.154981046915054
-0.436947196722031 0.136733770370483
0.716421544551849 0.0919225364923477
};
\addplot [semithick, green!50!black, mark=*, mark size=0.25, mark options={solid}, only marks]
table {%
-0.149837777018547 -0.0738192573189735
-0.172842159867287 -0.0697570815682411
0.150831997394562 -0.239669278264046
0.0546466186642647 -0.171717509627342
-0.16157329082489 -0.0717469677329063
-0.0518016889691353 -0.0929042026400566
-0.0670652687549591 -0.0884354189038277
-0.128394469618797 -0.0776057243347168
-0.375972956418991 -0.0331147462129593
-0.0611983127892017 -0.0896282494068146
-0.146528631448746 -0.0744036138057709
-0.0234329998493195 -0.10279431194067
-0.189642250537872 -0.0667904987931252
0.06905198097229 -0.186540156602859
0.468912392854691 -0.180771976709366
0.0156895145773888 -0.131631910800934
-0.0488421209156513 -0.0939359813928604
-0.302147418260574 -0.0467846542596817
-0.0646001175045967 -0.0888706520199776
0.0014427462592721 -0.116972491145134
0.0976474955677986 -0.215964034199715
0.00692583434283733 -0.122614398598671
0.259670346975327 -0.219516232609749
-0.029641680419445 -0.100629784166813
0.134332001209259 -0.242724508047104
-0.192957371473312 -0.0662050992250443
0.238727062940598 -0.223394200205803
0.168968021869659 -0.236311167478561
-0.0871827751398087 -0.084882989525795
-0.132603883743286 -0.0768624395132065
-0.083117887377739 -0.0856008008122444
-0.0649484694004059 -0.0888091996312141
-0.0231311582028866 -0.102899581193924
0.143948554992676 -0.240943849086761
0.193373396992683 -0.231792092323303
0.120254084467888 -0.235633552074432
0.171932607889175 -0.235762238502502
-0.0986839234828949 -0.0828520804643631
-0.0192512962967157 -0.104252174496651
0.0410976484417915 -0.157776087522507
-0.0466307327151299 -0.0947069227695465
-0.134889796376228 -0.0764588266611099
0.010854110121727 -0.126656472682953
0.0626624524593353 -0.179965525865555
-0.0407022722065449 -0.0967737659811974
-0.0222292840480804 -0.103213988244534
-0.0909730568528175 -0.0842137485742569
0.0277023185044527 -0.143992722034454
0.0743719637393951 -0.192014217376709
-0.285142928361893 -0.0499268174171448
-0.210266321897507 -0.06314866989851
0.260942906141281 -0.219280615448952
-0.128916099667549 -0.0775136426091194
-0.0358587466180325 -0.0984623581171036
0.0215931739658117 -0.137706607580185
0.08754812926054 -0.205572128295898
0.0610288791358471 -0.178284645080566
-0.129586562514305 -0.0773952603340149
-0.234777644276619 -0.0588204190135002
0.0439654551446438 -0.160726964473724
-0.0562397092580795 -0.0913569703698158
-0.0701479837298393 -0.0878910198807716
0.233996748924255 -0.224270090460777
0.039221815764904 -0.155845910310745
0.0611453838646412 -0.17840451002121
-0.0722290053963661 -0.0875235721468925
0.0853752717375755 -0.203336268663406
0.0647478327155113 -0.182111322879791
-0.0127050932496786 -0.106534354388714
-0.150197178125381 -0.0737558007240295
-3.45185399055481e-05 -0.11545243114233
0.145781755447388 -0.240604400634766
0.136099994182587 -0.242397099733353
-0.0878721177577972 -0.0847612544894218
-0.0640884637832642 -0.0889610350131989
-0.0997925400733948 -0.0826563537120819
0.111481018364429 -0.230157881975174
0.166331842541695 -0.236799284815788
0.115679584443569 -0.232778400182724
-0.00557015091180801 -0.10975643992424
0.213072687387466 -0.228144496679306
0.220605105161667 -0.226749733090401
0.0353724099695683 -0.151884943246841
-0.175920516252518 -0.0692135468125343
0.0606454536318779 -0.177890136837959
0.0662147477269173 -0.183620750904083
0.11170744150877 -0.230299174785614
-0.179149821400642 -0.0686433017253876
-0.289103716611862 -0.0491999089717865
0.150165587663651 -0.239792674779892
-0.13340237736702 -0.0767214521765709
0.221918702125549 -0.226506531238556
-0.0414051860570908 -0.0965287089347839
0.0298667345196009 -0.146219819784164
-0.00359633029438555 -0.111787430942059
0.039340615272522 -0.15596815943718
-0.0241407081484795 -0.102547600865364
0.0604027435183525 -0.17764039337635
0.0748603418469429 -0.192516803741455
0.0817977488040924 -0.199655085802078
0.0980637818574905 -0.216392338275909
0.0295917261391878 -0.145936891436577
0.320479214191437 -0.20825657248497
0.188719138503075 -0.232653945684433
0.190968900918961 -0.232237368822098
0.242777034640312 -0.222644299268723
-0.110528789460659 -0.080760546028614
-0.206122279167175 -0.0638804063200951
-0.0802590399980545 -0.0861055850982666
0.00654729176312685 -0.122224897146225
-0.068338118493557 -0.0882106050848961
-0.158378839492798 -0.0723110362887383
0.0232665035873652 -0.139428406953812
-0.150381535291672 -0.073723204433918
-0.105543464422226 -0.0816408023238182
-0.024883434176445 -0.102288670837879
0.128815114498138 -0.240976870059967
0.0691663101315498 -0.186657816171646
-0.058297049254179 -0.0906397327780724
-0.210069417953491 -0.0631834417581558
0.0436885729432106 -0.160442069172859
-0.232345417141914 -0.0592499151825905
-0.118540689349174 -0.0793457329273224
0.057605754584074 -0.174762368202209
0.1763626486063 -0.234941929578781
-0.154384434223175 -0.0730163678526878
-0.00946291908621788 -0.107664667069912
-0.106966905295849 -0.081389456987381
0.014304818585515 -0.130207151174545
0.0698051229119301 -0.187315136194229
0.00294767087325454 -0.118520997464657
0.0362618863582611 -0.152800232172012
0.156737774610519 -0.238575756549835
-0.0577920414507389 -0.0908157974481583
-0.298718363046646 -0.0474196076393127
0.0250854529440403 -0.141300022602081
0.0410207957029343 -0.157697036862373
-0.0772311240434647 -0.0866402685642242
0.141364842653275 -0.241422295570374
0.048674613237381 -0.165572494268417
-0.201115116477013 -0.0647645965218544
-0.0684631392359734 -0.0881885290145874
0.161777094006538 -0.237642675638199
-0.154726460576057 -0.0729560479521751
-0.0219447258859873 -0.103313162922859
0.0636973157525063 -0.18103039264679
0.140881702303886 -0.241511702537537
0.0810425654053688 -0.198878094553947
-0.0373928993940353 -0.097927488386631
-0.148839339613914 -0.0739955678582191
0.00967256911098957 -0.125440716743469
0.110455505549908 -0.229143023490906
-0.0714472606778145 -0.0876616016030312
0.191375881433487 -0.23216201364994
-0.263296008110046 -0.0537845939397812
-0.0430974066257477 -0.0959387943148613
-0.0997940599918365 -0.0826560854911804
0.158967301249504 -0.23816291987896
0.0877489373087883 -0.20577871799469
0.107622303068638 -0.226227730512619
-0.19955138862133 -0.0650407448410988
0.0706168487668037 -0.188150361180305
-0.00227510556578636 -0.113146930932999
-0.0973073542118073 -0.0830952003598213
0.285702079534531 -0.214696079492569
-0.0348297283053398 -0.0988210812211037
0.0423212721943855 -0.159035116434097
-0.1330656260252 -0.0767808929085732
0.0443758592009544 -0.161149263381958
-0.103262677788734 -0.0820435583591461
0.0297518670558929 -0.146101593971252
-0.242336645722389 -0.0574856176972389
0.100409664213657 -0.218806177377701
-0.10525980591774 -0.0816909521818161
-0.0228284299373627 -0.103005073964596
0.0312558189034462 -0.147649168968201
-0.139227196574211 -0.0756928697228432
-0.0168703012168407 -0.105082251131535
-0.253750801086426 -0.0554701015353203
-0.065132200717926 -0.0887767523527145
-0.401078879833221 -0.0284660309553146
0.0921886041760445 -0.21034699678421
-0.209337919950485 -0.0633126050233841
0.083101861178875 -0.200997024774551
-0.226205468177795 -0.060334101319313
-0.104078941047192 -0.0818994492292404
0.05463632568717 -0.171706944704056
-0.0326044224202633 -0.0995969101786613
-0.0128723718225956 -0.106476053595543
-0.0965803116559982 -0.0832235366106033
0.112479254603386 -0.230780929327011
0.129381284117699 -0.241330295801163
-0.17374674975872 -0.0695973560214043
0.136354938149452 -0.242349937558174
-0.148803293704987 -0.0740019157528877
-0.193091303110123 -0.0661814957857132
-0.0281956680119038 -0.101133912801743
-0.0905461981892586 -0.0842890739440918
0.26295217871666 -0.218908563256264
0.254265993833542 -0.220516949892044
0.00180978700518608 -0.11735013872385
-0.248720183968544 -0.0563583895564079
0.0542627573013306 -0.171322524547577
-0.0748047307133675 -0.0870687365531921
0.00374169833958149 -0.119337998330593
0.0116251409053802 -0.127449810504913
-0.0786560699343681 -0.0863886475563049
-0.0933989360928535 -0.0837853476405144
-0.0771669447422028 -0.0866516306996346
-0.124289184808731 -0.0783307105302811
-0.0107729397714138 -0.107207968831062
-0.130305662751198 -0.0772682800889015
0.0393807478249073 -0.156009465456009
-0.0655236840248108 -0.0887075960636139
0.139774456620216 -0.241716742515564
-0.224670574069023 -0.0606051534414291
-0.0304735973477364 -0.100339777767658
-0.177647918462753 -0.0689084902405739
0.0783485174179077 -0.196106016635895
-0.016316119581461 -0.105275444686413
0.0549027360975742 -0.171981066465378
-0.164813205599785 -0.0711748749017715
-0.131111666560173 -0.0771259590983391
-0.0731238350272179 -0.0873655378818512
-0.228119671344757 -0.0599960833787918
0.114577509462833 -0.232090562582016
0.115296736359596 -0.232539415359497
0.0221032705157995 -0.138231471180916
0.0808312967419624 -0.198660656809807
-0.0281614791601896 -0.101145833730698
-0.133101224899292 -0.0767746269702911
0.104608461260796 -0.223126620054245
-0.0177266746759415 -0.104783706367016
0.0609582476317883 -0.178212001919746
-0.0135119594633579 -0.106253050267696
-0.064985029399395 -0.0888027027249336
0.0966853946447372 -0.214974045753479
-0.151933997869492 -0.073449082672596
0.0495665036141872 -0.166490256786346
0.263947576284409 -0.218724265694618
0.0278165601193905 -0.144110262393951
0.0463610142469406 -0.163191944360733
-0.128922760486603 -0.0775124579668045
0.0966878831386566 -0.214976608753204
-0.0981971397995949 -0.082938089966774
-0.230090394616127 -0.0596480742096901
0.0292211510241032 -0.145555555820465
0.164244219660759 -0.237185791134834
0.229878142476082 -0.22503274679184
0.111948095262051 -0.230449348688126
-0.12343991547823 -0.0784806311130524
-0.0702762827277184 -0.087868370115757
0.0303446874022484 -0.146711602807045
-0.0514959245920181 -0.0930107608437538
0.0450390353798866 -0.16183166205883
-0.0145066455006599 -0.105906315147877
0.151916965842247 -0.239468410611153
-0.0449147261679173 -0.0953051671385765
0.0387023910880089 -0.155311435461044
-0.0122071485966444 -0.106707990169525
0.00809408724308014 -0.123816467821598
-0.0704093873500824 -0.0878448933362961
0.435484498739243 -0.186961606144905
0.128742888569832 -0.240931838750839
-0.129041031002998 -0.0774915963411331
0.0194361843168736 -0.135487109422684
0.0566215664148331 -0.173749670386314
0.0465405285358429 -0.163376599550247
-0.174249306321144 -0.0695086121559143
0.0628403276205063 -0.180148586630821
-0.107846528291702 -0.0812341570854187
0.207120537757874 -0.229246631264687
0.0898494049906731 -0.207940012216568
-0.110629543662071 -0.0807427316904068
0.0952224656939507 -0.213468745350838
0.0266016535460949 -0.1428602039814
-0.0221004355698824 -0.103258870542049
-0.0123399049043655 -0.106661684811115
0.104132384061813 -0.222636729478836
0.0998779013752937 -0.218259006738663
-0.088853232562542 -0.084587998688221
-0.158514007925987 -0.0722871944308281
-0.0269646681845188 -0.101563088595867
-0.085948683321476 -0.0851008966565132
-0.0865120738744736 -0.0850014090538025
0.0773962214589119 -0.195126131176949
0.0417220257222652 -0.158418521285057
0.0912328884005547 -0.209363549947739
0.111541107296944 -0.230195343494415
0.159045159816742 -0.238148510456085
-0.296899616718292 -0.0477563664317131
0.208865582942963 -0.228923499584198
0.0447534285485744 -0.161537781357765
0.145318165421486 -0.240690261125565
-0.0584034770727158 -0.0906026363372803
-0.0127847921103239 -0.10650659352541
0.179208666086197 -0.234414964914322
0.066213458776474 -0.183619424700737
0.0664837881922722 -0.183897584676743
0.209563791751862 -0.228794246912003
-0.122766017913818 -0.07859967648983
-0.166534528136253 -0.0708708912134171
-0.00297521706670523 -0.112426526844501
0.0108261788263917 -0.126627743244171
-0.108860269188881 -0.0810550898313522
-0.0433303117752075 -0.095857560634613
0.0205157436430454 -0.136597961187363
-0.22352722287178 -0.0608070269227028
-0.0426293760538101 -0.0961019173264503
0.049742016941309 -0.166670814156532
0.0591059699654579 -0.17630609869957
0.116355277597904 -0.233200177550316
0.183847635984421 -0.233555942773819
-0.0971179008483887 -0.0831286385655403
-0.136799067258835 -0.0761216431856155
0.151101976633072 -0.239619314670563
0.221819758415222 -0.226524844765663
-0.184174507856369 -0.0677560269832611
-0.207986071705818 -0.0635513514280319
-0.0148801542818546 -0.10577604174614
0.0154383117333055 -0.131373465061188
0.116963870823383 -0.233579963445663
0.213652655482292 -0.228037089109421
0.360019207000732 -0.200935155153275
-0.00807504169642925 -0.108148492872715
-0.0809330865740776 -0.0859865695238113
0.0669369995594025 -0.184363901615143
-0.0972344577312469 -0.0831080451607704
-0.0854280441999435 -0.0851928442716599
-0.0468088984489441 -0.0946448370814323
0.145658224821091 -0.240627288818359
0.00120672304183245 -0.116729632019997
0.0314769931137562 -0.147876739501953
0.0422704145312309 -0.158982828259468
-0.101484879851341 -0.0823574885725975
0.334517598152161 -0.205657169222832
-0.0541409291327 -0.0920886620879173
0.0512009523808956 -0.16817207634449
0.141574755311012 -0.241383403539658
0.0488501936197281 -0.165753185749054
-0.0382719300687313 -0.0976210758090019
0.227976590394974 -0.225384831428528
0.154703438282013 -0.238952487707138
0.125901728868484 -0.239158511161804
-0.138309940695763 -0.0758548527956009
-0.138375535607338 -0.0758433043956757
0.135839611291885 -0.24244536459446
-0.120284423232079 -0.0790378525853157
-0.17132830619812 -0.0700244233012199
-0.453261256217957 -0.0188036859035492
-0.0175001472234726 -0.104862667620182
0.106602035462856 -0.225177943706512
-0.0356524661183357 -0.0985342785716057
-0.0686599910259247 -0.0881537869572639
0.160275861620903 -0.237920597195625
-0.0590821206569672 -0.0903659984469414
0.223953187465668 -0.226129814982414
-0.149661272764206 -0.0738504305481911
-0.00914035364985466 -0.107777141034603
0.00163359427824616 -0.117168851196766
-0.0867831259965897 -0.0849535763263702
-0.0320494212210178 -0.0997903868556023
-0.257763803005219 -0.0547614693641663
-0.0536747798323631 -0.0922511890530586
-0.152377754449844 -0.0733707770705223
-0.14157035946846 -0.0752791687846184
-0.164159849286079 -0.0712902620434761
-0.0254632160067558 -0.102086521685123
0.269578695297241 -0.217681556940079
0.00564681366086006 -0.121298335492611
0.108172997832298 -0.226794421672821
-0.0993210524320602 -0.0827396064996719
0.0182661302387714 -0.134283185005188
0.164465636014938 -0.23714479804039
0.275768160820007 -0.216535478830338
0.0398171320557594 -0.156458467245102
-0.0545262545347214 -0.0919543355703354
-0.124052383005619 -0.078372485935688
0.00781332701444626 -0.123527623713017
-0.0639086663722992 -0.0889927446842194
0.189636126160622 -0.232484102249146
0.192560866475105 -0.231942564249039
-0.0581088773906231 -0.0907053425908089
-0.0836121961474419 -0.0855135098099709
0.0398787371814251 -0.156521856784821
0.0416678451001644 -0.158362776041031
0.135173499584198 -0.2425686866045
-0.0735733956098557 -0.087286151945591
-0.116697013378143 -0.0796713382005692
-0.144539639353752 -0.0747547969222069
-0.0077333808876574 -0.108267664909363
-0.210215076804161 -0.0631577223539352
0.0510971173644066 -0.168065190315247
0.403690874576569 -0.192848697304726
-0.196001663804054 -0.065667562186718
-0.0392702780663967 -0.097273014485836
-0.00956095196306705 -0.107630468904972
0.0296313166618347 -0.14597761631012
0.0115888230502605 -0.127412468194962
0.20868194103241 -0.228957533836365
0.178319498896599 -0.234579563140869
-0.0608187541365623 -0.0897606164216995
0.0509159341454506 -0.167878776788712
0.0575280226767063 -0.174682378768921
-0.0597706362605095 -0.0901260226964951
0.0227760411798954 -0.138923734426498
0.23745159804821 -0.223630338907242
0.182090699672699 -0.233881264925003
0.158245027065277 -0.238296687602997
0.0614611953496933 -0.178729504346848
-0.174923226237297 -0.0693895891308784
-0.0649474337697029 -0.0888093784451485
0.0519841015338898 -0.168977856636047
-0.053458996117115 -0.0923264175653458
-0.0439265966415405 -0.0956496819853783
0.0200001187622547 -0.136067390441895
-0.0220354069024324 -0.103281565010548
0.00704486295580864 -0.122736863791943
-0.226253926753998 -0.0603255406022072
0.136039182543755 -0.242408379912376
0.225281357765198 -0.225883856415749
-0.084462508559227 -0.0853633284568787
-0.092514768242836 -0.0839414745569229
0.240849062800407 -0.223001271486282
-0.03382383659482 -0.0991717725992203
0.0363216325640678 -0.152861714363098
-0.285684764385223 -0.0498311370611191
-0.149650678038597 -0.0738522857427597
-0.038285531103611 -0.0976163446903229
0.0276073589920998 -0.143895000219345
-0.0309350322932005 -0.100178897380829
0.0917723029851913 -0.209918648004532
0.0698870792984962 -0.187399446964264
-0.0966195240616798 -0.0832166895270348
0.12331834435463 -0.237546101212502
0.141867443919182 -0.241329208016396
-0.01380954682827 -0.106149300932884
0.0534723922610283 -0.170509323477745
-0.0203438438475132 -0.103871293365955
0.0258109997957945 -0.142046630382538
0.100308112800121 -0.218701720237732
-0.129698202013969 -0.0773755237460136
-0.00522333476692438 -0.110113315284252
0.0483592301607132 -0.16524800658226
0.342590749263763 -0.204162299633026
0.00535848923027515 -0.121001645922661
0.109332621097565 -0.227987632155418
0.277977079153061 -0.21612648665905
-0.171232163906097 -0.0700414180755615
-0.0742150843143463 -0.0871729105710983
0.180022001266479 -0.234264343976974
0.226565837860107 -0.225646018981934
0.0978538617491722 -0.216176345944405
0.343659520149231 -0.203964412212372
-0.15410216152668 -0.0730662569403648
0.127049162983894 -0.239874675869942
0.00057438388466835 -0.116078935563564
-0.235746532678604 -0.0586493536829948
0.032073400914669 -0.148490399122238
-0.186583429574966 -0.0673306211829185
-0.322417587041855 -0.0430313274264336
-0.212632805109024 -0.0627307891845703
0.0297559425234795 -0.146105825901031
0.0171277727931738 -0.133111864328384
-0.141851171851158 -0.0752295181155205
-0.00733307283371687 -0.108407229185104
-0.11023510992527 -0.0808123499155045
0.0174471326172352 -0.133440464735031
-0.195716425776482 -0.0657179281115532
-0.0776200294494629 -0.0865716114640236
0.0725453794002533 -0.190134733915329
-0.0110137574374676 -0.107124008238316
0.0413253270089626 -0.158010378479958
0.02408542111516 -0.140271052718163
-0.0424543172121048 -0.0961629748344421
-0.189866244792938 -0.0667509585618973
0.0485218688845634 -0.165415376424789
-0.0843834578990936 -0.0853773057460785
-0.0571139976382256 -0.0910521671175957
-0.0836593583226204 -0.0855051875114441
-0.124961838126183 -0.0782118886709213
-0.124099284410477 -0.0783642306923866
-0.0313296355307102 -0.100041322410107
-0.0389073565602303 -0.0973995104432106
0.0438501685857773 -0.160608321428299
-0.0692329108715057 -0.0880526006221771
-0.126037538051605 -0.0780219361186028
-0.159844353795052 -0.0720523223280907
-0.14349240064621 -0.0749397426843643
-0.135543718934059 -0.076343335211277
-0.00837831944227219 -0.108042806386948
-0.149630278348923 -0.073855884373188
0.188381209969521 -0.232716485857964
-0.0454066507518291 -0.0951336845755577
-0.0166688803583384 -0.105152457952499
-0.075786292552948 -0.0868954211473465
0.204544574022293 -0.229723632335663
-0.325259685516357 -0.0425050929188728
0.018629539757967 -0.134657114744186
-0.00393790937960148 -0.111435987055302
0.0279689989984035 -0.144267126917839
0.100085943937302 -0.218473106622696
-0.0403958633542061 -0.0968805775046349
0.185007840394974 -0.233341127634048
-0.0382270812988281 -0.0976366624236107
0.0670369267463684 -0.184466734528542
-0.143653988838196 -0.0749112218618393
0.0625543221831322 -0.17985425889492
0.165413871407509 -0.236969232559204
-0.0226506106555462 -0.103067055344582
0.114798493683338 -0.232228457927704
-0.16464065015316 -0.0712053328752518
-0.0985579863190651 -0.0828743726015091
-0.120423771440983 -0.0790132582187653
0.151655435562134 -0.23951680958271
0.0232815034687519 -0.139443844556808
0.0214779712259769 -0.137588039040565
-0.0481837056577206 -0.0941655486822128
-0.138197064399719 -0.0758748203516006
-0.0417627096176147 -0.0964040532708168
0.0884984955191612 -0.206549942493439
-0.0829816088080406 -0.0856248289346695
-0.00318474695086479 -0.112210936844349
-0.0510501116514206 -0.093166209757328
-0.190408036112785 -0.0666552558541298
0.0177677478641272 -0.133770346641541
0.0507863275706768 -0.167745411396027
-0.0693447440862656 -0.0880328491330147
-0.0265809986740351 -0.101696848869324
-0.0179887916892767 -0.104692317545414
0.0373948663473129 -0.153966054320335
-0.0370290391147137 -0.0980543568730354
0.116231426596642 -0.233122855424881
-0.0500540249049664 -0.0935134813189507
0.226473659276962 -0.225663110613823
-0.0580422319471836 -0.0907285585999489
-0.0823810994625092 -0.0857308432459831
0.0123607162386179 -0.128206670284271
-0.119971685111523 -0.0790930539369583
0.282436579465866 -0.215300738811493
-0.00408708676695824 -0.11128244549036
0.150755941867828 -0.239683374762535
0.116687402129173 -0.233407407999039
0.107524290680885 -0.226126879453659
0.0581463873386383 -0.175318658351898
-0.418421179056168 -0.0252548307180405
0.129950955510139 -0.241685837507248
-0.0881782248616219 -0.0847072154283524
0.036006260663271 -0.152537226676941
0.102363973855972 -0.220817059278488
-0.178493022918701 -0.0687592700123787
-0.0684273019433022 -0.0881948545575142
0.461412698030472 -0.182160660624504
-0.104169279336929 -0.0818835124373436
-0.130826249718666 -0.0771763473749161
0.0149704990908504 -0.130892068147659
0.0683520212769508 -0.185819923877716
0.103354699909687 -0.221836537122726
-0.0586168244481087 -0.0905282571911812
0.171904355287552 -0.23576745390892
-0.0312783792614937 -0.100059159100056
0.0183068849146366 -0.134325101971626
-0.151704683899879 -0.0734895765781403
0.0906955599784851 -0.208810701966286
0.0694013833999634 -0.186899691820145
-0.0786387026309967 -0.0863917768001556
0.113224439322948 -0.231246024370193
-0.0702013373374939 -0.0878816321492195
-0.251775830984116 -0.0558188110589981
-0.169163852930069 -0.0704066455364227
0.08149703592062 -0.199345678091049
0.0317009054124355 -0.148107171058655
-0.244821548461914 -0.0570468753576279
0.0635712817311287 -0.180900692939758
0.0170036517083645 -0.132984146475792
-0.132716149091721 -0.0768426358699799
-0.182184934616089 -0.0681073442101479
0.274175703525543 -0.216830372810364
0.0413178838789463 -0.158002734184265
-0.0318629294633865 -0.099855437874794
0.0788083598017693 -0.196579158306122
-0.158945769071579 -0.0722109526395798
-0.0785007923841476 -0.0864160731434822
0.0655567049980164 -0.182943642139435
-0.0682176575064659 -0.0882319211959839
0.0230490043759346 -0.139204621315002
-0.336861699819565 -0.0403567925095558
0.0296849925071001 -0.146032810211182
0.0629494339227676 -0.180260822176933
0.291483789682388 -0.213625505566597
0.0195970442146063 -0.13565269112587
0.0991226509213448 -0.217481911182404
0.0350724197924137 -0.151576280593872
-0.121296688914299 -0.0788590982556343
0.0323118939995766 -0.148735851049423
-0.0510163269937038 -0.0931779816746712
0.0797298401594162 -0.197527348995209
-0.134171485900879 -0.0765856429934502
-0.204000249505043 -0.0642551109194756
0.00798031128942966 -0.12369941920042
-0.0982707813382149 -0.0829250663518906
-0.180827111005783 -0.0683471113443375
-0.104821667075157 -0.0817682668566704
-0.000438075978308916 -0.115037173032761
0.165911018848419 -0.236877202987671
-0.0934514328837395 -0.0837760791182518
0.0465318635106087 -0.163367703557014
-0.17500539124012 -0.069375142455101
0.0333700701594353 -0.149824649095535
-0.0200884286314249 -0.103960312902927
-0.126366555690765 -0.0779638588428497
-0.115907296538353 -0.0798107534646988
0.265476018190384 -0.218441233038902
-0.0271913539618254 -0.101484023034573
0.0338728651404381 -0.150341987609863
0.0827065333724022 -0.200590237975121
-0.0859823152422905 -0.0850949510931969
0.0596112757921219 -0.176826000213623
0.200094774365425 -0.230547532439232
-0.0572607293725014 -0.0910009890794754
0.292061269283295 -0.21351857483387
0.156628221273422 -0.238595992326736
-0.136782109737396 -0.0761246383190155
-0.172927424311638 -0.0697420313954353
0.0368340201675892 -0.153388947248459
-0.0116810025647283 -0.106891386210918
-0.0855136215686798 -0.0851777791976929
-0.100693337619305 -0.0824972689151764
0.0302597209811211 -0.146624237298965
-0.215861991047859 -0.0621605962514877
-0.216260239481926 -0.0620902478694916
-0.175074487924576 -0.0693629160523415
-0.100399792194366 -0.0825491175055504
-0.103711694478989 -0.0819642692804337
-0.0161800216883421 -0.105322912335396
0.00479891523718834 -0.120425872504711
-0.104380294680595 -0.081846185028553
0.0449460856616497 -0.161735981702805
-0.0253562349826097 -0.102123811841011
0.0847768187522888 -0.202720493078232
0.118155926465988 -0.234323978424072
-0.158258676528931 -0.0723323002457619
-0.232399806380272 -0.0592402666807175
-0.210111707448959 -0.0631759762763977
-0.0211580991744995 -0.103587418794632
-0.127133727073669 -0.0778283849358559
-0.226980909705162 -0.0601971670985222
-0.16606804728508 -0.0709532797336578
-0.502421259880066 -0.00970098376274109
0.232064485549927 -0.224627882242203
0.118214353919029 -0.234360456466675
0.167393311858177 -0.23660272359848
0.0435675270855427 -0.160317495465279
-0.0228127464652061 -0.103010579943657
0.0173447914421558 -0.133335158228874
-0.243082195520401 -0.0573539957404137
-0.198526978492737 -0.0652216076850891
-0.117187298834324 -0.0795847699046135
-0.167626678943634 -0.0706780701875687
-0.134867593646049 -0.0764627158641815
0.0278071872889996 -0.144100606441498
-0.0987500995397568 -0.0828404128551483
-0.15780645608902 -0.0724121257662773
0.0845808088779449 -0.202518805861473
0.0369523800909519 -0.153510749340057
-0.0717887654900551 -0.0876012742519379
0.055378369987011 -0.172470465302467
-0.244321167469025 -0.057135209441185
-0.0087678087875247 -0.107906997203827
0.028833931311965 -0.145157098770142
-0.0581812970340252 -0.0906800851225853
0.107139252126217 -0.225730687379837
-0.0113181080669165 -0.107017897069454
-0.142537370324135 -0.0751083791255951
0.0781009346246719 -0.19585120677948
-0.143671557307243 -0.0749081000685692
-0.0303888097405434 -0.100369334220886
-0.0855054035782814 -0.0851791873574257
0.0519342236220837 -0.168926566839218
0.0837370380759239 -0.201650589704514
-0.000308354385197163 -0.115170665085316
0.0501325726509094 -0.167072743177414
-0.169892191886902 -0.0702780187129974
0.0510015338659286 -0.167966887354851
0.161413565278053 -0.237709954380989
0.153761610388756 -0.239126831293106
0.0650081932544708 -0.182379230856895
0.169008791446686 -0.236303597688675
-0.0128065040335059 -0.10649898648262
-0.0271863583475351 -0.101485751569271
-0.0890285149216652 -0.0845571085810661
-0.00614156201481819 -0.109168484807014
-0.0505926311016083 -0.0933257266879082
0.13873265683651 -0.24190965294838
0.0807878822088242 -0.198615998029709
0.357118993997574 -0.201472163200378
-0.102635338902473 -0.0821543708443642
-0.104694023728371 -0.0817908346652985
-0.219281703233719 -0.0615567341446877
0.0437164530158043 -0.160470739006996
-0.0272267833352089 -0.101471684873104
0.0504316575825214 -0.16738049685955
-0.0928347855806351 -0.0838849619030952
0.00794789101928473 -0.12366608530283
-0.331736356019974 -0.041305810213089
-0.0344316363334656 -0.0989598706364632
-0.14349901676178 -0.0749385580420494
-0.290853470563889 -0.0488758981227875
0.0202161781489849 -0.136289715766907
-0.11988090723753 -0.0791090726852417
0.0237539764493704 -0.139929980039597
0.0195388253778219 -0.135592743754387
0.0781238377094269 -0.195874780416489
0.0792536288499832 -0.19703733921051
-0.0340982787311077 -0.099076084792614
-0.136882871389389 -0.0761068314313889
0.0577721819281578 -0.174933612346649
0.258300006389618 -0.219770014286041
0.0628871321678162 -0.180196732282639
-0.0276999324560165 -0.101306736469269
-0.130866646766663 -0.0771692097187042
0.217219144105911 -0.227376729249954
0.103896223008633 -0.222393736243248
0.23982697725296 -0.223190575838089
0.0804902166128159 -0.198309734463692
-0.0129251824691892 -0.10645766556263
0.0500317960977554 -0.166969016194344
-0.0338217690587044 -0.0991724878549576
0.00747950281947851 -0.123184092342854
0.12996917963028 -0.241697192192078
0.109163120388985 -0.227813184261322
-0.0371361188590527 -0.0980170145630836
-0.0401186645030975 -0.0969772264361382
-0.111109614372253 -0.0806579515337944
-0.0757826343178749 -0.0868960469961166
-0.107326626777649 -0.0813259556889534
-0.293860375881195 -0.0483191385865211
-0.146685585379601 -0.0743758380413055
0.158773988485336 -0.238198667764664
0.0212098881602287 -0.137312203645706
-0.212012425065041 -0.0628403425216675
-0.197037532925606 -0.0654846578836441
-0.152882307767868 -0.0732816457748413
0.284468770027161 -0.214924469590187
-0.207658052444458 -0.0636092200875282
-0.0348697863519192 -0.0988071411848068
-0.126353681087494 -0.07796610891819
0.0878417640924454 -0.205874219536781
0.0506168715655804 -0.167571038007736
0.212813258171082 -0.228192538022995
-0.0236729774624109 -0.102710649371147
-0.115459412336349 -0.0798898711800575
-0.00416190410032868 -0.111205466091633
-0.122868806123734 -0.0785815268754959
-0.0784136205911636 -0.0864314660429955
0.279356092214584 -0.215871125459671
-0.0127737745642662 -0.106510415673256
-0.0721839368343353 -0.0875315219163895
-0.197247907519341 -0.0654474720358849
0.00743897072970867 -0.123142383992672
-0.0580293349921703 -0.0907330513000488
0.0421484410762787 -0.158857271075249
-0.0228783302009106 -0.102987684309483
0.0693544149398804 -0.186851367354393
-0.036350455135107 -0.0982909202575684
-0.258957177400589 -0.0545507445931435
-0.111249700188637 -0.0806332379579544
-0.0336757525801659 -0.099223405122757
-0.0343185365200043 -0.0989993363618851
0.0639401003718376 -0.181280225515366
0.0121972383931279 -0.128038495779037
-0.201669216156006 -0.0646667554974556
0.156794592738152 -0.238565191626549
0.196383699774742 -0.231234729290009
-0.114526614546776 -0.0800545588135719
-0.15659773349762 -0.0726255625486374
-0.131507828831673 -0.0770560130476952
0.0760167390108109 -0.193706661462784
-0.129187539219856 -0.07746572047472
0.103565357625484 -0.222053244709969
-0.0496246963739395 -0.0936631709337234
0.0507959797978401 -0.167755305767059
0.236192062497139 -0.22386360168457
-0.0414362698793411 -0.0965178906917572
0.197031289339066 -0.231114819645882
-0.00338254380039871 -0.112007409334183
-0.0713308900594711 -0.0876821503043175
-0.127230659127235 -0.0778112858533859
-0.004526661708951 -0.110830157995224
0.0541883446276188 -0.171245962381363
-0.00564993964508176 -0.109674356877804
0.0810222402215004 -0.198857188224792
-0.0102963438257575 -0.107374101877213
0.114971436560154 -0.232336387038231
-0.0686334669589996 -0.0881584957242012
-0.600944876670837 0.00854215770959854
-0.154734462499619 -0.0729545578360558
0.148294791579247 -0.240139067173004
0.0695757567882538 -0.18707911670208
0.101896598935127 -0.220336198806763
0.1650730073452 -0.23703233897686
-0.0329426974058151 -0.0994789749383926
-0.0539263710379601 -0.092163473367691
0.0880549848079681 -0.206093639135361
-0.0614404231309891 -0.089543879032135
-0.0240978226065636 -0.102562554180622
-0.080596499145031 -0.0860459804534912
-0.168670028448105 -0.0704938024282455
0.0652288943529129 -0.182606294751167
-0.154348984360695 -0.0730226710438728
-0.163585752248764 -0.0713915824890137
-0.337782800197601 -0.040186233818531
-0.0514966994524002 -0.0930105149745941
-0.137120991945267 -0.0760648176074028
-0.0252527743577957 -0.102159887552261
0.103101149201393 -0.221575632691383
-0.0953236594796181 -0.0834454372525215
0.0643991380929947 -0.181752502918243
0.131765633821487 -0.24281844496727
-0.200594246387482 -0.0648565664887428
0.0863445028662682 -0.204333573579788
0.236090525984764 -0.223882392048836
0.0913669466972351 -0.209501564502716
-0.0307055003941059 -0.100258931517601
-0.0878886729478836 -0.0847583413124084
0.118407279253006 -0.23448084294796
-0.119977906346321 -0.0790919587016106
-0.0632013231515884 -0.0891176834702492
0.142115026712418 -0.241283386945724
-0.090558260679245 -0.0842869505286217
-0.12142688781023 -0.0788361132144928
-0.0152853801846504 -0.105634801089764
0.044660784304142 -0.161442458629608
-0.0912975817918777 -0.0841563865542412
0.071354478597641 -0.188909351825714
-0.168015420436859 -0.0706094205379486
-0.0458214953541756 -0.0949890539050102
-0.056560218334198 -0.0912452265620232
-0.0499306358397007 -0.0935565233230591
0.0737001225352287 -0.191322952508926
-0.383275210857391 -0.0317626371979713
0.0490284189581871 -0.165936559438705
0.00180439744144678 -0.117344625294209
-0.226859286427498 -0.0602186694741249
-0.245161533355713 -0.0569867864251137
-0.00688847992569208 -0.10856219381094
-0.203311324119568 -0.0643767938017845
0.0360894575715065 -0.152622804045677
0.131792306900024 -0.242835134267807
0.0675544664263725 -0.184999257326126
-0.0575662292540073 -0.090894527733326
-0.0208554193377495 -0.103692926466465
0.0878517925739288 -0.205884531140327
-0.0527724213898182 -0.0925657823681831
-0.121943034231663 -0.0787449702620506
0.136799529194832 -0.242267608642578
-0.10310173779726 -0.0820719748735428
-0.169258564710617 -0.070389911532402
0.097516655921936 -0.215829372406006
0.296303749084473 -0.212733000516891
-0.158580601215363 -0.072275422513485
0.046312402933836 -0.163141891360283
-0.0485556423664093 -0.0940358936786652
0.00420742854475975 -0.119817271828651
0.163516655564308 -0.237320527434349
0.112075388431549 -0.230528831481934
0.0494326651096344 -0.166352495551109
0.0928733646869659 -0.211051553487778
-0.0456640981137753 -0.095043919980526
-0.0762171745300293 -0.0868193507194519
-0.0172520615160465 -0.104949183762074
-0.10955698788166 -0.0809321179986
-0.0417311266064644 -0.0964150726795197
-0.119653560221195 -0.0791492387652397
0.0405272617936134 -0.157189175486565
-0.0938958898186684 -0.0836975872516632
0.134689763188362 -0.242658317089081
0.18645952641964 -0.233072340488434
0.182749882340431 -0.233759239315987
-0.142443597316742 -0.0751248970627785
-0.0466999523341656 -0.0946827903389931
-0.0139463609084487 -0.106101609766483
0.112589031457901 -0.230849385261536
-0.22570575773716 -0.060422345995903
-0.170767664909363 -0.0701234340667725
-0.0571675337851048 -0.0910335034132004
0.0171975418925285 -0.133183628320694
-0.0497083030641079 -0.0936340168118477
0.153305321931839 -0.239211335778236
-0.228123530745506 -0.0599954053759575
-0.104465581476688 -0.0818311721086502
0.122947625815868 -0.237314730882645
-0.0518624298274517 -0.0928830355405807
-0.15757018327713 -0.0724538490176201
0.0645822435617447 -0.18194092810154
0.219686716794968 -0.226919770240784
-0.0747991800308228 -0.0870697349309921
0.212710320949554 -0.228211611509323
0.0177599061280489 -0.133762285113335
-0.0653083324432373 -0.0887456238269806
-0.137594804167747 -0.0759811252355576
-0.0405371338129044 -0.0968313366174698
0.196014821529388 -0.23130302131176
0.0141982268542051 -0.13009749352932
0.101583085954189 -0.220013588666916
0.0838392451405525 -0.201755777001381
0.199651792645454 -0.230629578232765
-0.114357724785805 -0.0800843760371208
-0.0675905495882034 -0.0883426517248154
0.164899960160255 -0.237064406275749
0.0277857519686222 -0.144078582525253
0.0454021766781807 -0.162205278873444
0.159117937088013 -0.238135010004044
-0.232413649559021 -0.0592378303408623
0.220972135663033 -0.226681798696518
0.0930462032556534 -0.211229413747787
0.0598549917340279 -0.177076786756516
0.0953425168991089 -0.213592231273651
-0.226970061659813 -0.0601990595459938
0.102624282240868 -0.221084967255592
-0.00574202463030815 -0.109579645097256
-0.133000314235687 -0.076792448759079
0.0836893767118454 -0.201601594686508
-0.0955373495817184 -0.0834077149629593
-0.145631849765778 -0.0745619386434555
0.194212347269058 -0.231636762619019
0.222935408353806 -0.22631824016571
-0.0465435571968555 -0.0947373434901237
0.320948719978333 -0.208169609308243
0.300968497991562 -0.211869299411774
-0.0788529738783836 -0.0863538831472397
0.2756307721138 -0.216560930013657
0.0194709822535515 -0.135522961616516
-0.0308660250157118 -0.100202940404415
0.042231559753418 -0.158942818641663
-0.07818603515625 -0.0864716470241547
0.0487537905573845 -0.165654018521309
0.152126505970955 -0.239429607987404
0.00793742388486862 -0.123655289411545
0.0561450198292732 -0.17325933277607
-0.0857865735888481 -0.0851295366883278
0.291164964437485 -0.213684543967247
-0.028844965621829 -0.100907526910305
0.179899573326111 -0.234286963939667
-0.0640446320176125 -0.0889687761664391
0.0745042189955711 -0.192150339484215
-0.0954824239015579 -0.0834174305200577
-0.0140252225100994 -0.106074087321758
0.0281407255679369 -0.144443824887276
0.116905674338341 -0.233543649315834
0.0354490056633949 -0.151963800191879
-0.176601693034172 -0.0690932273864746
-0.112197503447533 -0.0804658606648445
-0.00372663326561451 -0.111653350293636
0.0377070382237434 -0.154287248849869
0.0762173235416412 -0.193913012742996
0.0542007945477962 -0.171258762478828
-0.0853164121508598 -0.0852125361561775
0.159061327576637 -0.238145500421524
-0.13854843378067 -0.0758127570152283
-0.13605785369873 -0.0762525424361229
0.126482993364334 -0.23952129483223
0.0409410297870636 -0.157614886760712
0.254006922245026 -0.220564901828766
-0.016655832529068 -0.105157040059566
0.0769872814416885 -0.194705337285995
0.108201690018177 -0.226823955774307
0.00123360205907375 -0.116757251322269
-0.0409146770834923 -0.0966997072100639
-0.00469972006976604 -0.110652089118958
0.0695374086499214 -0.187039643526077
0.0788893327116966 -0.196662455797195
-0.049494918435812 -0.0937084183096886
0.0619493052363396 -0.179231762886047
-0.0762700363993645 -0.0868099704384804
0.0641654059290886 -0.181512072682381
-0.158333197236061 -0.0723190903663635
0.0755316913127899 -0.193207561969757
-0.23933370411396 -0.058015912771225
-0.00983458571135998 -0.107535123825073
-0.17768195271492 -0.0689025074243546
0.0541235022246838 -0.171179264783859
0.270266741514206 -0.217554181814194
0.0126725994050503 -0.128527671098709
-0.138124227523804 -0.0758876577019691
-0.00801052525639534 -0.108171001076698
0.0550313629209995 -0.17211340367794
0.0547248162329197 -0.171797975897789
0.0803501009941101 -0.198165565729141
-0.414854675531387 -0.02591522783041
0.0408084318041801 -0.157478481531143
0.0381842218339443 -0.154778257012367
-0.0460555143654346 -0.0949074551463127
-0.012221172451973 -0.106703102588654
0.0207829400897026 -0.136872917413712
0.143786460161209 -0.240973919630051
-0.28595370054245 -0.0497831776738167
0.163536325097084 -0.237316936254501
0.064055435359478 -0.181398928165436
-0.142807245254517 -0.0750607401132584
};
\end{axis}

\end{tikzpicture}


==> Figures/tikzfigures/fig_dim2.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.67843137254902,0.847058823529412,0.901960784313726}

\begin{axis}[
width=0.951\fwidth,
height=0.747\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=160,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-8.22891607284546, xmax=8.1882285118103,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.0811912970617414, ymax=0.989672637917101,
ytick style={color=black}
]
\draw[draw=none,fill=color0] (axis cs:-6.83296203613281,0) rectangle (axis cs:-6.55937957763672,0.01);
\draw[draw=none,fill=color0] (axis cs:-6.55937957763672,0) rectangle (axis cs:-6.28579711914062,0.005);
\draw[draw=none,fill=color0] (axis cs:-6.28579711914062,0) rectangle (axis cs:-6.01221466064453,0);
\draw[draw=none,fill=color0] (axis cs:-6.01221466064453,0) rectangle (axis cs:-5.73863220214844,0);
\draw[draw=none,fill=color0] (axis cs:-5.73863220214844,0) rectangle (axis cs:-5.46504974365234,0.01);
\draw[draw=none,fill=color0] (axis cs:-5.46504974365234,0) rectangle (axis cs:-5.19146728515625,0.005);
\draw[draw=none,fill=color0] (axis cs:-5.19146728515625,0) rectangle (axis cs:-4.91788482666016,0.005);
\draw[draw=none,fill=color0] (axis cs:-4.91788482666016,0) rectangle (axis cs:-4.64430236816406,0.01);
\draw[draw=none,fill=color0] (axis cs:-4.64430236816406,0) rectangle (axis cs:-4.37071990966797,0.045);
\draw[draw=none,fill=color0] (axis cs:-4.37071990966797,0) rectangle (axis cs:-4.09713745117188,0.05);
\draw[draw=none,fill=color0] (axis cs:-4.09713745117188,0) rectangle (axis cs:-3.82355499267578,0.04);
\draw[draw=none,fill=color0] (axis cs:-3.8235547542572,0) rectangle (axis cs:-3.54997229576111,0.05);
\draw[draw=none,fill=color0] (axis cs:-3.54997229576111,0) rectangle (axis cs:-3.27638983726501,0.04);
\draw[draw=none,fill=color0] (axis cs:-3.27638983726501,0) rectangle (axis cs:-3.00280737876892,0.06);
\draw[draw=none,fill=color0] (axis cs:-3.00280737876892,0) rectangle (axis cs:-2.72922492027283,0.115);
\draw[draw=none,fill=color0] (axis cs:-2.72922492027283,0) rectangle (axis cs:-2.45564246177673,0.145);
\draw[draw=none,fill=color0] (axis cs:-2.45564246177673,0) rectangle (axis cs:-2.18206000328064,0.15);
\draw[draw=none,fill=color0] (axis cs:-2.18206000328064,0) rectangle (axis cs:-1.90847754478455,0.135);
\draw[draw=none,fill=color0] (axis cs:-1.90847742557526,0) rectangle (axis cs:-1.63489496707916,0.115);
\draw[draw=none,fill=color0] (axis cs:-1.63489496707916,0) rectangle (axis cs:-1.36131250858307,0.22);
\draw[draw=none,fill=color0] (axis cs:-1.36131250858307,0) rectangle (axis cs:-1.08773005008698,0.185);
\draw[draw=none,fill=color0] (axis cs:-1.08773005008698,0) rectangle (axis cs:-0.814147591590881,0.17);
\draw[draw=none,fill=color0] (axis cs:-0.814147531986237,0) rectangle (axis cs:-0.540565073490143,0.27);
\draw[draw=none,fill=color0] (axis cs:-0.540565073490143,0) rectangle (axis cs:-0.266982614994049,0.23);
\draw[draw=none,fill=color0] (axis cs:-0.266982555389404,0) rectangle (axis cs:0.00659990310668945,0.275);
\draw[draw=none,fill=color0] (axis cs:0.00659991800785065,0) rectangle (axis cs:0.280182361602783,0.215);
\draw[draw=none,fill=color0] (axis cs:0.280182421207428,0) rectangle (axis cs:0.553764879703522,0.255);
\draw[draw=none,fill=color0] (axis cs:0.553764879703522,0) rectangle (axis cs:0.827347338199615,0.285);
\draw[draw=none,fill=color0] (axis cs:0.82734739780426,0) rectangle (axis cs:1.10092985630035,0.27);
\draw[draw=none,fill=color0] (axis cs:1.10092985630035,0) rectangle (axis cs:1.37451231479645,0.25);
\draw[draw=none,fill=color0] (axis cs:1.37451231479645,0) rectangle (axis cs:1.64809477329254,0.215);
\draw[draw=none,fill=color0] (axis cs:1.64809477329254,0) rectangle (axis cs:1.92167723178864,0.15);
\draw[draw=none,fill=color0] (axis cs:1.92167735099792,0) rectangle (axis cs:2.19525980949402,0.18);
\draw[draw=none,fill=color0] (axis cs:2.19525980949402,0) rectangle (axis cs:2.46884226799011,0.15);
\draw[draw=none,fill=color0] (axis cs:2.46884226799011,0) rectangle (axis cs:2.74242472648621,0.17);
\draw[draw=none,fill=color0] (axis cs:2.74242472648621,0) rectangle (axis cs:3.0160071849823,0.0599999999999996);
\draw[draw=none,fill=color0] (axis cs:3.0160071849823,0) rectangle (axis cs:3.28958964347839,0.105);
\draw[draw=none,fill=color0] (axis cs:3.28958964347839,0) rectangle (axis cs:3.56317210197449,0.0750000000000002);
\draw[draw=none,fill=color0] (axis cs:3.56317210197449,0) rectangle (axis cs:3.83675456047058,0.0499999999999998);
\draw[draw=none,fill=color0] (axis cs:3.83675479888916,0) rectangle (axis cs:4.11033725738525,0.0350000000000001);
\draw[draw=none,fill=color0] (axis cs:4.11033725738525,0) rectangle (axis cs:4.38391971588135,0.0549999999999997);
\draw[draw=none,fill=color0] (axis cs:4.38391971588135,0) rectangle (axis cs:4.65750217437744,0.0199999999999996);
\draw[draw=none,fill=color0] (axis cs:4.65750217437744,0) rectangle (axis cs:4.93108463287354,0.0199999999999996);
\draw[draw=none,fill=color0] (axis cs:4.93108463287354,0) rectangle (axis cs:5.20466709136963,0.00499999999999989);
\draw[draw=none,fill=color0] (axis cs:5.20466709136963,0) rectangle (axis cs:5.47824954986572,0.0149999999999997);
\draw[draw=none,fill=color0] (axis cs:5.47824954986572,0) rectangle (axis cs:5.75183200836182,0.0250000000000004);
\draw[draw=none,fill=color0] (axis cs:5.75183200836182,0) rectangle (axis cs:6.02541446685791,0.0199999999999996);
\draw[draw=none,fill=color0] (axis cs:6.02541446685791,0) rectangle (axis cs:6.298996925354,0.0199999999999996);
\draw[draw=none,fill=color0] (axis cs:6.298996925354,0) rectangle (axis cs:6.5725793838501,0.00999999999999979);
\draw[draw=none,fill=color0] (axis cs:6.5725793838501,0) rectangle (axis cs:6.84616184234619,0.00499999999999989);
\addplot [semithick, red, mark=*, mark size=0.25, mark options={solid}, only marks]
table {%
2.31783866882324 0.189961090683937
1.09541928768158 0.939690709114075
-0.245242208242416 0.435121119022369
-2.78524661064148 0.046423502266407
-0.684674620628357 0.415654420852661
-1.97572231292725 0.260813266038895
1.66642951965332 0.721993446350098
-1.91907715797424 0.280589550733566
0.906214535236359 0.903060853481293
-0.347879469394684 0.421583414077759
-2.216468334198 0.178509324789047
0.83157080411911 0.877019762992859
-3.16512799263 0.0132016874849796
-2.09365153312683 0.219649970531464
0.692648231983185 0.816429376602173
0.0955157876014709 0.528229832649231
-1.5309100151062 0.395309031009674
1.07336807250977 0.937937438488007
2.97391057014465 -0.0269065964967012
-1.53347504138947 0.394755214452744
4.48486232757568 -0.000962093763519078
-0.0996752381324768 0.465770900249481
1.16937029361725 0.940154075622559
-0.0161004848778248 0.489577144384384
-1.88808178901672 0.291291952133179
-2.35231447219849 0.137137711048126
0.196800589561462 0.569576859474182
4.21199226379395 -0.00292168487794697
-4.57436895370483 1.00189536169637e-05
-2.51718044281006 0.0948464050889015
0.111004710197449 0.534184575080872
-0.327622801065445 0.423747956752777
-1.7938129901886 0.322847068309784
2.20607256889343 0.268498301506042
3.46207761764526 -0.0241804476827383
1.53049063682556 0.816591084003448
-1.99863147735596 0.252779483795166
-0.585715115070343 0.412493467330933
2.13388776779175 0.324799537658691
-3.2492413520813 0.00961165316402912
-2.20933103561401 0.180818781256676
1.53737318515778 0.812325716018677
-3.01158905029297 0.0227198023349047
-2.79944777488708 0.044521551579237
-2.53348660469055 0.0911832675337791
-2.25829863548279 0.165224388241768
3.2746787071228 -0.0308252815157175
1.51053726673126 0.828602969646454
-0.277189493179321 0.430212080478668
3.95401620864868 -0.00714457500725985
-1.5012001991272 0.401465624570847
-0.229924082756042 0.437703371047974
1.89584231376648 0.529181599617004
0.679514348506927 0.810100376605988
1.56465196609497 0.794825792312622
1.93218612670898 0.497119724750519
4.19624423980713 -0.00309937074780464
1.41627764701843 0.877751171588898
1.04255568981171 0.934299886226654
-2.39239168167114 0.126000195741653
1.77382135391235 0.63506293296814
-2.60468673706055 0.0763033628463745
2.76945805549622 0.000202882947633043
-0.588750243186951 0.412543058395386
-2.4173378944397 0.119338363409042
1.79906058311462 0.613584280014038
-2.82954382896423 0.0406903997063637
-2.91523337364197 0.0311843380331993
-0.212730526924133 0.44078004360199
-2.56732511520386 0.0838856622576714
0.55600380897522 0.74766731262207
-3.49971437454224 0.0034356415271759
-1.16755533218384 0.436671793460846
-1.30551338195801 0.429593026638031
-0.485031425952911 0.4129718542099
-2.76895093917847 0.0486822016537189
-2.82180833816528 0.0416496209800243
0.720817804336548 0.829715132713318
1.29661858081818 0.92041152715683
2.46264004707336 0.106498956680298
4.47745800018311 -0.000993670662865043
0.864003300666809 0.889004528522491
1.06690382957458 0.937287747859955
0.548511266708374 0.743772745132446
2.15116024017334 0.310979962348938
2.76272892951965 0.00160170800518245
0.742495477199554 0.839638710021973
1.56783449649811 0.792723894119263
-2.72570824623108 0.0550818517804146
-2.65123319625854 0.0675464421510696
0.89108282327652 0.898233652114868
2.25796484947205 0.230618759989738
0.599331676959991 0.770024299621582
3.21812963485718 -0.0320147648453712
-0.167387723922729 0.449806153774261
-0.983044564723969 0.433130741119385
-2.84344553947449 0.0390100739896297
-1.07713031768799 0.436442196369171
0.742785096168518 0.839769423007965
2.87592220306396 -0.0173510573804379
3.50062656402588 -0.0225863084197044
-3.69515180587769 0.00141112867277116
-4.03868532180786 0.000245418108534068
3.61507296562195 -0.0178911257535219
-2.60627388954163 0.0759922489523888
3.50113415718079 -0.0225652139633894
0.451835632324219 0.693358778953552
0.851251363754272 0.884408831596375
0.685359358787537 0.812926828861237
0.401112496852875 0.667211413383484
3.42287397384644 -0.0257667060941458
3.68912601470947 -0.0150477979332209
-2.09593033790588 0.218864545226097
2.44274711608887 0.11667063832283
-0.877608954906464 0.427115440368652
-2.02517557144165 0.243475168943405
0.192347526550293 0.567644357681274
-0.806204497814178 0.422537744045258
-0.518360674381256 0.412327259778976
-0.754094123840332 0.419330149888992
1.99441599845886 0.442472159862518
0.14167058467865 0.546376407146454
0.245173722505569 0.591189324855804
0.23589825630188 0.586960077285767
-1.89066171646118 0.290405720472336
-0.717600286006927 0.417285740375519
0.703875422477722 0.821773886680603
-2.28064680099487 0.158314749598503
0.425339877605438 0.679647088050842
3.16932773590088 -0.0325156636536121
-0.833003878593445 0.424256026744843
-0.77388870716095 0.420517891645432
0.705723822116852 0.82264769077301
-0.2583087682724 0.433035850524902
-1.67893481254578 0.358016848564148
-0.246658623218536 0.434889912605286
-0.743786752223969 0.418731510639191
-2.52394008636475 0.0933162942528725
-2.88545322418213 0.0342623069882393
-1.3273823261261 0.427533984184265
-2.06557607650757 0.229372441768646
0.428955554962158 0.681512176990509
-2.53386044502258 0.0911004021763802
-0.822340786457062 0.423569858074188
-1.98472905158997 0.257655471563339
-3.41496205329895 0.00493494188413024
-3.61702108383179 0.00203251745551825
1.65927135944366 0.727463006973267
-3.64574074745178 0.00177991564851254
-2.14786386489868 0.201159179210663
0.591623604297638 0.766072452068329
-0.59808361530304 0.412716507911682
-3.35159373283386 0.00640916125848889
-1.24151945114136 0.434104532003403
-3.14851713180542 0.0140321105718613
1.82814919948578 0.588490784168243
1.93379259109497 0.495702922344208
3.13120174407959 -0.0324837118387222
3.770103931427 -0.0122264716774225
3.11738801002502 -0.0323666781187057
-1.4752779006958 0.406442284584045
-3.51089477539062 0.00327186146751046
-2.2903413772583 0.155360713601112
-4.1159200668335 0.000160326482728124
-0.594635426998138 0.412648797035217
-0.874881446361542 0.426942676305771
2.23872709274292 0.24438801407814
1.11286175251007 0.940561354160309
0.765737891197205 0.849952161312103
-0.39040943980217 0.417815923690796
0.62653636932373 0.783855080604553
-4.05202579498291 0.000228212447836995
1.50726294517517 0.830522894859314
-1.615553855896 0.375253111124039
-3.41152453422546 0.00500644464045763
-0.251123309135437 0.434169232845306
2.65820837020874 0.0283065866678953
-0.711248695850372 0.416953563690186
-1.23635625839233 0.434373021125793
2.32553100585938 0.18498820066452
2.60578298568726 0.0454854406416416
-0.102897651493549 0.464943438768387
6.6068959236145 -8.78020212091712e-10
1.67538666725159 0.7150838971138
1.03520047664642 0.933232069015503
-1.42115342617035 0.415614604949951
-0.655869722366333 0.414435714483261
0.358952134847641 0.645883917808533
-7.48268222808838 1.28624054079321e-17
-0.583962380886078 0.412466317415237
1.22241473197937 0.935142159461975
2.20434165000916 0.269801378250122
1.0671581029892 0.937314391136169
2.61090922355652 0.0436877757310867
2.63680219650269 0.0350008085370064
-1.02359020709991 0.434873461723328
2.00552463531494 0.432801306247711
-0.573370516300201 0.412327080965042
0.22335958480835 0.581305801868439
1.64199709892273 0.740463137626648
-0.127272009849548 0.458903849124908
1.42266118526459 0.874838411808014
1.848708152771 0.570583522319794
-0.477325916290283 0.413195371627808
0.73799604177475 0.837602198123932
-2.1944465637207 0.185672327876091
0.766149759292603 0.850131750106812
-0.223752975463867 0.438785880804062
-1.52033233642578 0.397555649280548
-1.22024857997894 0.435122132301331
1.89662063121796 0.52849543094635
-0.964382290840149 0.43219780921936
-1.44120001792908 0.412411630153656
-3.66703605651855 0.00161139713600278
-4.36073398590088 3.84307168133091e-05
0.358210265636444 0.645512819290161
0.463999032974243 0.699682652950287
1.72905325889587 0.672297298908234
0.423008263111115 0.678445637226105
1.58603382110596 0.78047102689743
0.289423167705536 0.611878156661987
0.745133101940155 0.840826690196991
1.49858689308167 0.8355393409729
1.71331477165222 0.685075402259827
-3.59480810165405 0.0022496753372252
2.59375596046448 0.0498053133487701
-0.189650893211365 0.445208311080933
1.39329528808594 0.887715935707092
1.70704472064972 0.690115511417389
-0.426608979701996 0.415407508611679
-0.348826766014099 0.421488106250763
-2.16122579574585 0.196674033999443
1.85045671463013 0.569055199623108
-2.68942618370056 0.0609209761023521
0.246432855725288 0.591766357421875
-0.792937397956848 0.421698927879333
0.293326109647751 0.613741457462311
4.26609897613525 -0.00237508979626
2.58241844177246 0.0540098249912262
0.922082304954529 0.907855808734894
1.8979823589325 0.527294814586639
-1.09801936149597 0.436787545681
-0.842178165912628 0.424847304821014
-1.15401518344879 0.436857998371124
0.552972078323364 0.746092140674591
-0.830830097198486 0.424116015434265
2.10451221466064 0.348751455545425
-2.44092488288879 0.113235920667648
1.10050296783447 0.939991891384125
-3.29670929908752 0.00798557791858912
-2.53429269790649 0.0910046622157097
-1.06750321388245 0.436229825019836
-1.05865097045898 0.436006277799606
2.01033878326416 0.428621470928192
3.64337015151978 -0.0167791210114956
0.943341493606567 0.913833498954773
2.19281721115112 0.278538882732391
1.94564163684845 0.485257923603058
-2.24862623214722 0.168256685137749
-0.472539126873016 0.413348734378815
0.616988897323608 0.779023766517639
0.411425530910492 0.672491312026978
2.23280477523804 0.248692885041237
-0.143562614917755 0.455083072185516
0.133701801300049 0.543157637119293
-2.30866622924805 0.149851217865944
-3.4134087562561 0.00496714562177658
1.10022950172424 0.939976692199707
-4.12211847305298 0.00015486081247218
1.47211885452271 0.850192070007324
-1.57951307296753 0.384231925010681
-2.62425994873047 0.0725285485386848
-1.10128593444824 0.436826705932617
1.89863443374634 0.526719868183136
1.50515258312225 0.83175265789032
-3.08275651931763 0.0177688840776682
-4.22092199325562 8.81696250871755e-05
-0.831940829753876 0.424187541007996
2.50212693214417 0.0875433832406998
-4.67794132232666 5.05237358083832e-06
-5.21042442321777 1.06609945760283e-07
-1.32365489006042 0.427903980016708
-5.026123046875 4.32169002806404e-07
1.63838839530945 0.743142306804657
-0.774770975112915 0.420571893453598
-1.39776945114136 0.419059604406357
1.03004109859467 0.932438135147095
0.299056589603424 0.616487801074982
-0.68476414680481 0.415658563375473
-1.18159627914429 0.43638950586319
0.534820020198822 0.736642062664032
3.05298781394958 -0.0309607163071632
-1.8109073638916 0.317267924547195
-2.01761150360107 0.246124848723412
-1.18318510055542 0.436351746320724
-0.809054434299469 0.422719240188599
4.43448162078857 -0.00119572354014963
2.47349524497986 0.101124368607998
3.70535182952881 -0.0144562572240829
-1.69262278079987 0.354072034358978
-2.16434407234192 0.195632070302963
2.23554420471191 0.246697828173637
-0.110266268253326 0.463076829910278
1.25537896156311 0.929716348648071
0.00163937360048294 0.495205640792847
3.16996288299561 -0.0325128249824047
1.16524696350098 0.940353870391846
-1.66088700294495 0.363101959228516
2.27936124801636 0.21569998562336
-1.20781421661377 0.435610294342041
-1.67852282524109 0.35813444852829
-1.80111241340637 0.320473879575729
0.411738157272339 0.672651648521423
1.00620865821838 0.928297877311707
-0.507758736610413 0.412476778030396
-0.0273984670639038 0.486096501350403
0.621591806411743 0.781356334686279
-1.24154984951019 0.434102863073349
0.441833138465881 0.688170969486237
-1.30228197574615 0.429874539375305
-1.52978157997131 0.395551532506943
1.12685549259186 0.940924286842346
-1.70275044441223 0.3511061668396
0.825728714466095 0.874759912490845
0.542349100112915 0.740565359592438
1.05635809898376 0.936097741127014
-1.53295850753784 0.394867062568665
1.23132944107056 0.933850765228271
2.40587711334229 0.136624217033386
0.34064918756485 0.636776208877563
-1.04904496669769 0.435734182596207
2.02992248535156 0.411697238683701
2.12587642669678 0.33127748966217
-2.80462622642517 0.0438431948423386
0.260518193244934 0.598269820213318
0.446303009986877 0.690487742424011
-1.09240698814392 0.436710715293884
-0.155203104019165 0.452458679676056
0.203641504049301 0.572564959526062
0.400289297103882 0.666790843009949
-0.676485240459442 0.41528645157814
-1.28146374225616 0.43154963850975
-3.77026629447937 0.000982242403551936
-4.6781439781189 5.04550234836643e-06
-4.0412335395813 0.000242040914599784
-0.340859770774841 0.422306001186371
-0.0357582569122314 0.483573496341705
-2.15947079658508 0.19726125895977
5.2129168510437 -2.28877524932614e-05
-0.993442058563232 0.43361696600914
4.66229343414307 -0.000428440573159605
0.409057140350342 0.671276807785034
1.76514649391174 0.642370700836182
-3.24224472045898 0.00987409055233002
-1.56895637512207 0.386741012334824
1.66198921203613 0.725391805171967
-1.0133810043335 0.434475034475327
0.0237117409706116 0.502484858036041
-3.69210577011108 0.00143167353235185
3.98502278327942 -0.00647074216976762
-1.50677502155304 0.40034693479538
1.82639122009277 0.590016067028046
0.340736985206604 0.63681960105896
3.68316030502319 -0.0152683751657605
1.01185655593872 0.929348528385162
0.466808795928955 0.701145470142365
1.87477588653564 0.547730088233948
-1.84648537635803 0.305435866117477
-0.755600452423096 0.419418841600418
4.42961454391479 -0.00122074584942311
0.201818108558655 0.571766257286072
1.02706098556519 0.931962728500366
4.70558071136475 -0.000348159403074533
0.504626989364624 0.720879852771759
0.360435724258423 0.646626532077789
-1.5463228225708 0.391928970813751
0.942480206489563 0.913601458072662
-1.83197474479675 0.310294985771179
0.175204038619995 0.560298562049866
2.63882064819336 0.0343509130179882
-0.00714096426963806 0.492394953966141
-1.33633077144623 0.426613688468933
0.786484122276306 0.858843803405762
-1.19745445251465 0.43595814704895
-1.92203426361084 0.279562890529633
-3.08331251144409 0.0177340898662806
4.16290855407715 -0.00350539572536945
-3.52645921707153 0.00305550755001605
-1.29301011562347 0.430650115013123
-0.0831268131732941 0.470126330852509
-4.06926584243774 0.000207642326131463
-0.197881698608398 0.443589687347412
-1.22606635093689 0.434866905212402
1.56142807006836 0.796942412853241
-2.15662693977356 0.198214069008827
-0.216221988201141 0.440139889717102
6.08488321304321 -6.25260270226136e-08
-1.10739982128143 0.436888813972473
1.41959846019745 0.876243650913239
-2.31849336624146 0.146937683224678
-0.632707893848419 0.413620889186859
0.64215075969696 0.791696190834045
-0.0763452649116516 0.471962600946426
-0.416930884122849 0.415981650352478
0.023773193359375 0.502505600452423
-0.271008789539337 0.431111991405487
-1.41341304779053 0.416789710521698
-1.2276748418808 0.434793293476105
2.68156242370605 0.0214941892772913
-0.858471274375916 0.425895512104034
0.928399741649628 0.909686386585236
-3.72928333282471 0.00119860551785678
1.2333984375 0.933532297611237
1.40971088409424 0.880682110786438
3.08280992507935 -0.0317984446883202
-2.83205199241638 0.0403831265866756
1.7000904083252 0.695670127868652
-0.58974277973175 0.412560015916824
-0.130245178937912 0.458193600177765
0.530237257480621 0.734252035617828
-3.24695253372192 0.00969683285802603
-0.860976159572601 0.426056057214737
0.14238902926445 0.546668350696564
5.68677997589111 -1.11982490125229e-06
0.111861944198608 0.534518182277679
0.72877311706543 0.833389103412628
-2.94949388504028 0.0279226396232843
-0.0984946340322495 0.466075718402863
1.10631787776947 0.940288782119751
0.201606392860413 0.571673631668091
3.19207954406738 -0.032351166009903
-0.540475368499756 0.412175267934799
-0.474837899208069 0.413273692131042
-0.848925709724426 0.425281971693039
1.73227500915527 0.669660091400146
2.94321203231812 -0.0245067533105612
1.00840044021606 0.928710639476776
0.723286867141724 0.830859303474426
2.32998085021973 0.182138249278069
-3.01809740066528 0.0222241412848234
-3.03372764587402 0.0210702214390039
-2.70269870758057 0.0587342232465744
1.97250628471375 0.461637228727341
-1.86362028121948 0.299645125865936
-1.01244699954987 0.434437155723572
0.790215969085693 0.86040985584259
-3.03822183609009 0.0207477882504463
0.378176927566528 0.655553579330444
-1.2806556224823 0.431609809398651
5.85951232910156 -3.33010405029199e-07
0.936251282691956 0.911897897720337
-1.68960475921631 0.354948163032532
-3.03178644180298 0.0212107710540295
-0.00798594951629639 0.492127001285553
1.2717787027359 0.926351428031921
2.99301290512085 -0.0281533133238554
-2.3182475566864 0.147010207176208
2.39326739311218 0.143775120377541
2.92603254318237 -0.0229372940957546
0.0558639764785767 0.513628005981445
2.45112013816833 0.112338490784168
1.84916877746582 0.570181012153625
1.40230965614319 0.883905410766602
-0.546409368515015 0.412170052528381
1.33199739456177 0.910202980041504
0.267297863960266 0.601430535316467
-2.97177982330322 0.0259537752717733
-1.04494440555573 0.435608983039856
1.42793822288513 0.87238347530365
-0.496340870857239 0.412695229053497
1.9111031293869 0.515721321105957
1.92281770706177 0.505384624004364
-2.50491905212402 0.0976636484265327
-1.76182103157043 0.333074986934662
0.396975457668304 0.665099740028381
2.25849199295044 0.230246141552925
3.82464337348938 -0.010522585362196
-0.277460515499115 0.43017315864563
0.878531932830811 0.894048094749451
0.395354151725769 0.664273142814636
1.39670610427856 0.886289060115814
-0.744330883026123 0.418762803077698
4.1353874206543 -0.00387291656807065
0.0975504517555237 0.529004096984863
0.913305878639221 0.905238032341003
3.37375688552856 -0.0276547502726316
-1.03405499458313 0.435250997543335
2.10570526123047 0.347768306732178
-2.56616473197937 0.084129124879837
-2.45728063583374 0.109118163585663
1.34534251689911 0.905821800231934
0.173008918762207 0.559368968009949
-1.5261435508728 0.396328806877136
-0.509999930858612 0.412440896034241
-1.01560175418854 0.434564173221588
1.47102522850037 0.850776016712189
-3.40723323822021 0.0050970003940165
0.220661669969559 0.580098807811737
3.49779915809631 -0.0227037835866213
-0.408115804195404 0.416548520326614
-1.49615788459778 0.402462810277939
-2.1946165561676 0.185616612434387
2.40258455276489 0.138475403189659
-1.06635189056396 0.436202228069305
-0.971336483955383 0.43255403637886
1.13532733917236 0.940997004508972
0.502948880195618 0.720003247261047
-2.19254469871521 0.186296001076698
-2.89139413833618 0.0336296707391739
2.14623188972473 0.314902126789093
0.557970643043518 0.748688578605652
-1.02850115299225 0.4350546002388
0.972062110900879 0.921057164669037
-0.50706934928894 0.412488222122192
2.61878252029419 0.0409771427512169
-1.21628737449646 0.435286074876785
-0.40725040435791 0.416606485843658
2.29968500137329 0.201927006244659
1.31862735748291 0.914301633834839
-1.83493542671204 0.309307068586349
-2.99162030220032 0.0242978185415268
1.56327188014984 0.795733451843262
-2.68189191818237 0.062188658863306
-0.65662807226181 0.414464950561523
0.10881718993187 0.533335208892822
-1.66390919685364 0.362259864807129
-4.02376699447632 0.000266087416093796
-0.515665888786316 0.412360459566116
-0.231232315301895 0.437476992607117
2.37444925308228 0.154753863811493
-0.676576972007751 0.415290534496307
0.152848482131958 0.550950050354004
3.43371367454529 -0.025333384051919
5.60275268554688 -1.97660597223148e-06
0.232914447784424 0.585607886314392
0.996648788452148 0.926423072814941
-1.06035363674164 0.436051309108734
1.16690135002136 0.940276920795441
-0.140669018030167 0.455749094486237
0.501431703567505 0.719210743904114
0.673670649528503 0.807259321212769
0.999148964881897 0.926925122737885
4.64023780822754 -0.000475493085104972
1.75834429264069 0.648071527481079
2.49001669883728 0.0931825190782547
-0.344786524772644 0.421898245811462
1.47453987598419 0.848893165588379
2.37111306190491 0.156738445162773
-0.614507615566254 0.413095951080322
-3.38524889945984 0.00558399083092809
-3.10812568664551 0.0162385571748018
0.397959172725677 0.665601491928101
-1.85256552696228 0.30338728427887
0.20254248380661 0.572083413600922
-2.08782076835632 0.221662327647209
-0.461293131113052 0.413753628730774
3.7549033164978 -0.0127303162589669
0.696832716464996 0.818428635597229
-1.00595092773438 0.434167236089706
1.07717561721802 0.938291549682617
-1.62230324745178 0.373502790927887
0.119143575429916 0.537368774414062
-3.13867402076721 0.0145448558032513
-1.01903653144836 0.434699296951294
-0.49812114238739 0.412657171487808
-1.12697815895081 0.43698713183403
-2.52806401252747 0.0923908576369286
5.49743700027466 -3.94878588849679e-06
-2.5773754119873 0.0817971527576447
-0.0629869401454926 0.475666701793671
-1.76202440261841 0.333010911941528
-3.8621039390564 0.00062113197054714
-2.90195918083191 0.0325276851654053
2.62031507492065 0.0404565967619419
-0.565029144287109 0.412247598171234
-0.919494986534119 0.429690808057785
-1.84317481517792 0.306548207998276
-1.83471620082855 0.309380292892456
0.129721403121948 0.541563093662262
-1.13341176509857 0.436984926462173
1.31197512149811 0.916232109069824
0.680198669433594 0.810432076454163
-0.324477553367615 0.424105942249298
-3.45009970664978 0.00425435602664948
-0.606338024139404 0.412895649671555
0.159254789352417 0.553601861000061
-0.673853635787964 0.41517174243927
-4.82293224334717 1.86902752830065e-06
2.96659517288208 -0.0263801515102386
-1.42560720443726 0.41492286324501
4.86978530883789 -0.000152916429215111
-1.69353532791138 0.353806436061859
-3.16835713386536 0.0130452169105411
-2.10426354408264 0.215997830033302
-1.22720670700073 0.434814870357513
1.65072762966156 0.733928561210632
-1.15756452083588 0.436817228794098
1.21634101867676 0.93594753742218
-0.160465240478516 0.451301336288452
3.67364716529846 -0.015623427927494
-0.220332413911819 0.439396440982819
1.10202276706696 0.940074563026428
-2.90203094482422 0.0325203016400337
0.081488311290741 0.522957563400269
-0.342069387435913 0.422179400920868
-2.1516752243042 0.199876561760902
-1.50773000717163 0.400153577327728
5.06454133987427 -5.36004154128022e-05
-2.97209572792053 0.0259267017245293
1.30664265155792 0.91772723197937
2.64506030082703 0.0323666334152222
-1.83266854286194 0.310063630342484
4.87467813491821 -0.000149084633449093
-1.58682775497437 0.382460802793503
6.42243099212646 -4.21945367534704e-09
-2.08504915237427 0.222620218992233
0.891609787940979 0.898405909538269
-0.146103143692017 0.454502761363983
-1.24054777622223 0.434156090021133
-2.38933181762695 0.126831814646721
-1.42865109443665 0.414443582296371
-0.151169717311859 0.453357994556427
1.26888942718506 0.926976323127747
4.08999490737915 -0.00454764254391193
0.961195945739746 0.91844242811203
1.19437170028687 0.938359141349792
-1.53346168994904 0.394758105278015
3.84995150566101 -0.00978824496269226
-1.82067561149597 0.314047485589981
0.16391596198082 0.555545032024384
3.73481559753418 -0.0134148942306638
-1.19451880455017 0.436047196388245
3.11393046379089 -0.0323279425501823
2.01371765136719 0.425692111253738
1.65401482582092 0.731449067592621
-2.78821229934692 0.0460212416946888
2.51694560050964 0.080852098762989
3.27333641052246 -0.0308598224073648
1.70870780944824 0.688781559467316
-0.33544933795929 0.422882795333862
-2.15170788764954 0.199865564703941
3.30069398880005 -0.0301042422652245
0.591066002845764 0.765786170959473
0.604077935218811 0.772451102733612
0.613417446613312 0.777209997177124
1.80208313465118 0.61099249124527
-3.89635515213013 0.000521287671290338
-4.0806360244751 0.000195037733647041
1.09812867641449 0.939856052398682
1.53547370433807 0.813509047031403
2.59423518180847 0.0496304146945477
1.78526043891907 0.62536633014679
-2.32352495193481 0.145457252860069
2.74790048599243 0.00481494748964906
3.27866148948669 -0.030721191316843
-1.41852355003357 0.416017711162567
2.16802191734314 0.297692000865936
-1.78831648826599 0.324624866247177
-0.510882556438446 0.412427395582199
2.86476516723633 -0.0158898290246725
-2.58278512954712 0.0806878879666328
0.995699286460876 0.926230430603027
0.657962799072266 0.799551367759705
3.38306832313538 -0.0273082386702299
2.47851300239563 0.0986819788813591
0.0151963233947754 0.49964052438736
2.91514015197754 -0.0218536872416735
1.631352186203 0.748328566551208
-1.66708660125732 0.361370444297791
0.116570129990578 0.536357879638672
1.77559459209442 0.633564174175262
-1.17244732379913 0.436583906412125
1.13091063499451 0.940972983837128
0.920603454113007 0.907420694828033
2.9119668006897 -0.0215247347950935
-0.500156939029694 0.412615478038788
0.514383018016815 0.725975871086121
-1.94914674758911 0.270115673542023
2.09977722167969 0.352661639451981
1.67103719711304 0.718448042869568
2.73123693466187 0.00864495523273945
-2.43525743484497 0.114684604108334
4.30946254730225 -0.00200228625908494
2.60100698471069 0.0471836663782597
-3.99775266647339 0.000306055269902572
2.59168124198914 0.0505650825798512
-0.316813349723816 0.425003170967102
-3.5557119846344 0.00268331728875637
-1.40870571136475 0.417487531900406
3.28048181533813 -0.030672824010253
-1.39563632011414 0.419358164072037
-0.295875608921051 0.427635669708252
-2.40283489227295 0.123185649514198
2.566490650177 0.0601355694234371
-3.55252242088318 0.00272181676700711
3.3259449005127 -0.0293202325701714
-2.06357526779175 0.230068206787109
1.3594571352005 0.900874555110931
-2.5209846496582 0.0939832702279091
0.42028671503067 0.677044332027435
2.04271817207336 0.40071576833725
-5.08997869491577 2.68155815774662e-07
2.56941056251526 0.0589933171868324
1.15163993835449 0.940821290016174
-1.9050145149231 0.285459399223328
-0.539827823638916 0.412176728248596
-0.860794723033905 0.426044404506683
-1.33146524429321 0.427119731903076
0.395171046257019 0.664179861545563
0.0247121453285217 0.502822041511536
-0.299192905426025 0.427200734615326
0.344215273857117 0.638542711734772
-1.10580480098724 0.436874032020569
-1.45037686824799 0.41086882352829
2.24461436271667 0.240139201283455
-0.251481890678406 0.434111893177032
1.25560343265533 0.929673314094543
1.88804054260254 0.536056578159332
1.59901642799377 0.771494448184967
1.43128538131714 0.870804369449615
-1.32225847244263 0.428040564060211
0.870344698429108 0.891231656074524
-1.81533646583557 0.31581050157547
2.77415013313293 -0.000750874110963196
1.64945387840271 0.734886586666107
1.48617112636566 0.842536091804504
0.359545648097992 0.646180987358093
0.864350616931915 0.889127552509308
1.60707783699036 0.765824973583221
-0.414315521717072 0.416145443916321
1.5640025138855 0.795253157615662
1.41777658462524 0.877072751522064
0.819855213165283 0.872458159923553
-0.73558783531189 0.418266654014587
1.35827851295471 0.901299893856049
1.53250360488892 0.815349936485291
0.564871191978455 0.752267837524414
-1.89360642433167 0.289393067359924
3.7034432888031 -0.0145251853391528
2.40286779403687 0.138315707445145
0.141428619623184 0.546278119087219
2.42374038696289 0.126778542995453
-0.826263189315796 0.423822045326233
2.4764096736908 0.0997025370597839
0.387987196445465 0.660524785518646
-0.77983945608139 0.420883357524872
-0.290487051010132 0.428356468677521
-0.54646110534668 0.412170082330704
-4.16948270797729 0.000118503958219662
0.702413439750671 0.821081519126892
2.10113382339478 0.35154002904892
0.615588366985321 0.778312981128693
0.145237654447556 0.547828555107117
-2.82910895347595 0.0407438650727272
2.37563800811768 0.154049530625343
-0.885904669761658 0.427637875080109
2.04221105575562 0.401149749755859
-1.51537299156189 0.398588299751282
-2.4247784614563 0.117392562329769
1.09737956523895 0.939811408519745
-0.141054600477219 0.455659985542297
-0.782663226127625 0.421057999134064
2.99169993400574 -0.0280734170228243
1.25719177722931 0.929366111755371
0.872557163238525 0.891999304294586
-2.93897151947021 0.0288935303688049
-0.376682996749878 0.41891884803772
3.98691868782043 -0.00643117167055607
-2.34389233589172 0.139544546604156
1.58670008182526 0.780015051364899
0.105266496539116 0.531962335109711
-0.726717948913574 0.417775869369507
-0.832598209381104 0.424229890108109
0.727908134460449 0.832991480827332
2.45041751861572 0.112699180841446
-0.588265597820282 0.412534892559052
-0.925388693809509 0.430037796497345
-1.08439087867737 0.436580508947372
0.477106541395187 0.706512093544006
1.99565410614014 0.441392570734024
1.23476433753967 0.933318376541138
-2.31645894050598 0.147538468241692
-0.296978771686554 0.427490293979645
-0.436830461025238 0.414855182170868
-0.92647796869278 0.430101364850998
-0.34726881980896 0.421645134687424
2.33996820449829 0.175813734531403
2.1333487033844 0.325234115123749
2.77663087844849 -0.00124801206402481
4.3179669380188 -0.00193539692554623
-1.8486852645874 0.3046954870224
-0.386666148900986 0.418106198310852
0.0548664331436157 0.513272762298584
-1.40841054916382 0.417530864477158
2.62449097633362 0.0390497893095016
-0.850857973098755 0.425406336784363
-2.1669590473175 0.194759666919708
0.659036874771118 0.800081551074982
0.460009455680847 0.69760674238205
1.69134485721588 0.702600955963135
0.830593764781952 0.876643896102905
-0.230881631374359 0.437537550926208
0.247316047549248 0.592171549797058
-1.12388646602631 0.436982035636902
-0.790701627731323 0.421558767557144
-3.14650201797485 0.0141358124092221
0.122075870633125 0.538525104522705
-2.15360522270203 0.199228048324585
-2.89528560638428 0.0332203581929207
1.00057673454285 0.927208065986633
2.8680202960968 -0.0163246989250183
0.793054044246674 0.86159360408783
0.354701727628708 0.643759965896606
-1.90325975418091 0.286065518856049
2.38647723197937 0.147694304585457
-2.63950395584106 0.0696817710995674
-0.9044508934021 0.428785681724548
-3.45231294631958 0.00421443022787571
1.35019624233246 0.904156804084778
-2.01878499984741 0.245713651180267
-2.88278865814209 0.0345491096377373
5.13538455963135 -3.59050391125493e-05
0.797612607479095 0.863481998443604
-0.988456428050995 0.433386981487274
-3.68397545814514 0.00148785044439137
1.99007856845856 0.446257293224335
-5.27771472930908 6.28797636181844e-08
0.0942142009735107 0.527735769748688
-0.0892204642295837 0.468501776456833
-0.949722766876221 0.431416153907776
-0.744565606117249 0.418776273727417
2.87311291694641 -0.0169908925890923
2.82689571380615 -0.0102948946878314
-1.01059305667877 0.43436124920845
0.14634545147419 0.548280954360962
-0.312179565429688 0.425562798976898
-0.0519713163375854 0.478808045387268
-0.526623129844666 0.412245571613312
1.32745683193207 0.911627531051636
-2.48278641700745 0.102885007858276
-2.03710579872131 0.239300638437271
-0.512915849685669 0.412397682666779
-1.90950262546539 0.283907562494278
1.82837164402008 0.588297784328461
0.651250004768372 0.796227753162384
1.45928740501404 0.856934368610382
2.28899955749512 0.209119260311127
-0.999116063117981 0.433871448040009
1.41853559017181 0.876727879047394
0.431607007980347 0.682881116867065
2.27051711082458 0.22181524336338
0.124625980854034 0.539534747600555
2.00150799751282 0.43629401922226
2.92120933532715 -0.0224660933017731
0.798627853393555 0.863900363445282
-0.718334972858429 0.41732469201088
0.175177842378616 0.560287475585938
-0.682958781719208 0.415575981140137
1.65121781826019 0.733559489250183
6.99158811569214 -2.66998818887476e-11
-3.3465256690979 0.00654229568317533
0.145759642124176 0.548041582107544
1.88746976852417 0.536559343338013
-1.9842209815979 0.257833629846573
0.330431938171387 0.631737411022186
2.20492887496948 0.269359081983566
3.39618396759033 -0.0268102679401636
0.928444981575012 0.909699380397797
2.05882143974304 0.386993199586868
-1.32268893718719 0.427998572587967
0.803568720817566 0.865924835205078
-3.56509780883789 0.00257285567931831
0.0464619398117065 0.510303974151611
1.80136966705322 0.611604630947113
-1.95284914970398 0.268821656703949
0.231521010398865 0.584977865219116
2.47818946838379 0.0988386422395706
-1.94112205505371 0.272917568683624
3.47385811805725 -0.0236955881118774
0.343695908784866 0.638285160064697
-1.36582505702972 0.423257440328598
-2.11806011199951 0.211271718144417
2.46653270721436 0.10455733537674
0.819148540496826 0.872179269790649
4.25700569152832 -0.00246035656891763
3.08549904823303 -0.0318575613200665
0.467478036880493 0.701493978500366
-2.31416940689087 0.148216053843498
-3.53789305686951 0.00290484051220119
1.08442783355713 0.938906848430634
2.65231084823608 0.0301074534654617
2.25041627883911 0.235982105135918
0.142585575580597 0.546748161315918
-2.05501270294189 0.233049437403679
2.88017582893372 -0.0178865753114223
2.54046583175659 0.0707014948129654
5.09812831878662 -4.43838216597214e-05
0.149484038352966 0.549566268920898
4.38061571121216 -0.00149942829739302
0.820707201957703 0.872793853282928
-2.57644581794739 0.0819888114929199
0.0674673318862915 0.517803907394409
-0.814369201660156 0.423058718442917
0.800049245357513 0.864484846591949
-1.20796155929565 0.435604900121689
0.0469164848327637 0.510463416576385
-0.190698742866516 0.444999814033508
3.02326154708862 -0.0297687966376543
-0.666494965553284 0.414860248565674
4.22244930267334 -0.00280848704278469
-0.198909878730774 0.443390548229218
-2.79854083061218 0.0446411892771721
-0.198967337608337 0.443379461765289
-1.01421332359314 0.434508591890335
-1.62523150444031 0.372736811637878
3.98319435119629 -0.00650908006355166
1.01466357707977 0.92985475063324
-1.30819261074066 0.429355204105377
0.206830739974976 0.573965907096863
2.16097617149353 0.303219348192215
2.82285404205322 -0.00963764451444149
0.359817981719971 0.64631724357605
-1.66463887691498 0.362055987119675
-0.327483624219894 0.423763692378998
-3.39713478088379 0.00531582767143846
-3.42117547988892 0.00480799563229084
1.17185199260712 0.940020680427551
-0.350282818078995 0.421342670917511
-0.375537931919098 0.419015645980835
-3.15247392654419 0.0138303702697158
7.44199466705322 -3.06817749375424e-13
-0.274313271045685 0.430627942085266
-4.47003984451294 1.95390020962805e-05
-1.34215342998505 0.425990432500839
1.52260875701904 0.821399390697479
0.828713536262512 0.87591826915741
-1.89618587493896 0.288505107164383
0.69357168674469 0.816871404647827
0.592731595039368 0.76664137840271
-0.638257324695587 0.413801670074463
-1.41859304904938 0.416007101535797
3.31559324264526 -0.0296507868915796
2.05830597877502 0.387430727481842
1.5956038236618 0.773872554302216
0.110202491283417 0.533872783184052
-0.0828325748443604 0.470205426216125
1.17265248298645 0.939975619316101
-0.0492677986621857 0.479590952396393
-1.03861057758331 0.435405135154724
1.94868576526642 0.48257651925087
3.01855182647705 -0.0295449122786522
2.55870723724365 0.06322281062603
-0.83635950088501 0.42447230219841
-0.521686792373657 0.412290751934052
-1.46093416213989 0.409034878015518
-1.48431992530823 0.404748767614365
-1.10481560230255 0.436864376068115
-0.0449325293302536 0.480856209993362
0.999998867511749 0.927093863487244
0.844561517238617 0.88193666934967
1.62022078037262 0.756429255008698
0.0664592534303665 0.517437934875488
1.06573224067688 0.937163531780243
0.923370242118835 0.908232629299164
0.276886463165283 0.605933904647827
1.46960735321045 0.851530492305756
-2.37509751319885 0.130741506814957
-1.61596059799194 0.375148236751556
1.74841320514679 0.656345903873444
-1.09936261177063 0.43680414557457
-0.219203114509583 0.439599573612213
-1.09587347507477 0.4367595911026
0.615820169448853 0.778430640697479
0.459914565086365 0.69755744934082
3.49064469337463 -0.0230008140206337
-0.25202289223671 0.434025585651398
1.98002123832703 0.455051571130753
0.991555869579315 0.925375521183014
1.04903256893158 0.935177266597748
-0.24506664276123 0.435149848461151
0.062437430024147 0.515983700752258
1.27068555355072 0.926589548587799
-0.805948734283447 0.422521501779556
-1.13017642498016 0.436988204717636
2.33959102630615 0.176050797104836
2.70928311347961 0.0140544679015875
-2.10033559799194 0.217347994446754
-2.57784128189087 0.0817012116312981
-3.05893802642822 0.0193140916526318
0.995520949363708 0.926194131374359
1.63057065010071 0.748901546001434
-1.56319117546082 0.3880874812603
-0.0230482816696167 0.487427085638046
0.793740212917328 0.861878871917725
-1.08030664920807 0.436505049467087
1.39190495014191 0.888292253017426
0.73095428943634 0.834390044212341
0.479978799819946 0.708010196685791
0.767375826835632 0.850665330886841
-0.732676148414612 0.418104082345963
};
\addplot [semithick, green!50!black, mark=*, mark size=0.25, mark options={solid}, only marks]
table {%
1.41121995449066 0.117765165865421
2.01553249359131 0.186746850609779
-0.805396854877472 0.0713208690285683
-1.51520323753357 0.0671170279383659
-0.423724412918091 0.0754119902849197
-2.69264101982117 0.00963726174086332
0.834995567798615 0.132986024022102
-1.18412744998932 0.073354497551918
0.413670718669891 0.129217803478241
-0.613401889801025 0.0714577957987785
-1.05587196350098 0.0731756016612053
0.173851102590561 0.114039272069931
-3.16699028015137 0.00202938541769981
-2.5835280418396 0.0129410214722157
0.16230970621109 0.113168336451054
-0.104020684957504 0.0927395299077034
-1.44497513771057 0.0693620145320892
2.05170679092407 0.194100886583328
3.23781847953796 0.240867435932159
-1.62955474853516 0.0624615661799908
4.67430400848389 0.00818975083529949
-0.32074511051178 0.0795845314860344
1.47538709640503 0.119366653263569
0.190016806125641 0.115245707333088
-1.9288604259491 0.0461511574685574
-2.69822430610657 0.00948692671954632
1.27887606620789 0.1179563626647
4.79201316833496 0.00517329480499029
-5.73751544952393 1.74621761495075e-10
-1.62134432792664 0.0628337264060974
0.495424270629883 0.132499396800995
0.144349932670593 0.111799232661724
-1.84414851665497 0.0511553585529327
1.39842891693115 0.117590047419071
1.69881868362427 0.135611042380333
2.39971518516541 0.264546483755112
-4.28571939468384 8.66600566951092e-06
-1.53773999214172 0.0662938058376312
1.40911912918091 0.117733269929886
-4.43092250823975 3.55275847141456e-06
-2.40774774551392 0.0197928454726934
1.62006044387817 0.127890557050705
-3.32619667053223 0.00108766101766378
-2.85050106048584 0.00603213952854276
-1.41977119445801 0.0700459480285645
-0.783989369869232 0.0712079703807831
2.48769307136536 0.278490841388702
0.707191586494446 0.135208189487457
-0.540417551994324 0.0724391341209412
4.05451631546021 0.0583255216479301
-0.400549411773682 0.0762229487299919
0.0105726718902588 0.101364299654961
2.23450756072998 0.232542395591736
1.1991274356842 0.119818568229675
1.01538336277008 0.126632168889046
2.41181540489197 0.266624599695206
4.38290309906006 0.0226750429719687
1.16548037528992 0.120879702270031
1.22540354728699 0.119092419743538
-2.71639704704285 0.0090097738429904
2.18487739562988 0.222118675708771
-2.40595602989197 0.0198724549263716
2.12257695198059 0.208918169140816
1.4940732717514 0.120072215795517
-2.14404225349426 0.0333656743168831
1.64069652557373 0.129699885845184
-1.6322615146637 0.0623376816511154
-4.16206836700439 1.79124654096086e-05
-0.366307079792023 0.0775577500462532
-2.51535081863403 0.0153715889900923
0.149820506572723 0.112217895686626
-3.80732488632202 0.000121373777801637
1.71886801719666 0.137927561998367
-2.03083825111389 0.0400249809026718
-2.29581427574158 0.0251243282109499
-2.48046493530273 0.0167267322540283
-2.94829750061035 0.00440111896023154
2.23128867149353 0.231872275471687
0.681284546852112 0.135328903794289
2.0180835723877 0.187259212136269
4.29586887359619 0.0297431629151106
1.07003104686737 0.124434933066368
0.741462171077728 0.134867459535599
0.592818677425385 0.134802982211113
3.06503534317017 0.274363607168198
2.21525192260742 0.228519394993782
0.863968908786774 0.132158696651459
0.751828789710999 0.134725272655487
-3.43815684318542 0.000680492143146694
-2.01902914047241 0.0407329089939594
0.971311032772064 0.128380984067917
3.21819686889648 0.245183289051056
0.874767363071442 0.131825402379036
3.57814574241638 0.156742170453072
1.82140207290649 0.151919305324554
-0.766542196273804 0.071133628487587
-3.6329984664917 0.000283414119621739
-0.623784601688385 0.0713673904538155
1.17180347442627 0.120670281350613
2.4951868057251 0.279542863368988
4.15072154998779 0.045218963176012
-4.41125011444092 4.01887064072071e-06
-2.60449600219727 0.0122509375214577
3.28883647918701 0.229177936911583
-2.44013428688049 0.0183872785419226
4.37744951248169 0.0230740886181593
-0.0144739001989365 0.0994252860546112
1.10946154594421 0.122895196080208
1.13693404197693 0.121874503791332
0.258846551179886 0.120157852768898
1.9618284702301 0.176228135824203
3.5298900604248 0.168938338756561
-2.26331090927124 0.0268008355051279
4.6166729927063 0.0101525103673339
-0.836145639419556 0.0715178251266479
-1.5836306810379 0.0644709914922714
-0.571267008781433 0.0719477459788322
-0.545061230659485 0.0723576918244362
0.0259577035903931 0.102563917636871
-1.22667348384857 0.0731461644172668
0.848369002342224 0.132616758346558
-0.263696193695068 0.0825143754482269
-0.0142126679420471 0.0994454026222229
2.29153656959534 0.244199514389038
-2.74771094322205 0.00823045428842306
-0.318730473518372 0.0796806812286377
0.28547528386116 0.121936954557896
-0.944588601589203 0.0723859891295433
0.738880276679993 0.134900078177452
2.28551721572876 0.242991954088211
0.13411882519722 0.111012786626816
-0.203968062996864 0.0860190242528915
0.266569912433624 0.120681740343571
0.690763533115387 0.135298743844032
-1.83342814445496 0.0517751090228558
0.0552312135696411 0.104856826364994
-1.40931439399719 0.0703105106949806
-2.57067489624023 0.0133773125708103
-3.18179488182068 0.00191913056187332
-0.948404133319855 0.0724175795912743
-2.31589460372925 0.0241161398589611
0.836091279983521 0.132956609129906
-2.13340878486633 0.0339773893356323
-1.11233925819397 0.0733847767114639
-2.03152394294739 0.0399839207530022
-3.68658018112183 0.00021980116434861
-4.11621236801147 2.32660331676016e-05
1.36124324798584 0.117332823574543
-2.14715576171875 0.0331872552633286
-1.37570297718048 0.0710844844579697
1.01157712936401 0.126785129308701
-1.04466092586517 0.0731146335601807
-2.39393162727356 0.020411716774106
-1.17662787437439 0.0733756422996521
-3.04844379425049 0.00312436046078801
0.528105974197388 0.133472919464111
2.57706212997437 0.289432257413864
2.6765775680542 0.297030538320541
3.83829164505005 0.09661915153265
1.10762858390808 0.122965089976788
-1.01275622844696 0.0729130730032921
-2.93992590904236 0.00452488614246249
-0.791033029556274 0.07124263048172
-5.63255977630615 4.39500880133892e-10
0.182639420032501 0.114697203040123
0.219415053725243 0.117392763495445
2.09300374984741 0.202686980366707
1.70785248279572 0.136637330055237
0.845784664154053 0.132689848542213
-0.321013659238815 0.0795717611908913
-2.11500453948975 0.0350442789494991
-4.1446475982666 1.97931549337227e-05
1.48753607273102 0.11981263756752
-0.744006037712097 0.0710644870996475
-3.79997420310974 0.000125946957268752
0.539467573165894 0.133764311671257
2.476158618927 0.276826977729797
-0.624884188175201 0.0713584944605827
-0.426696360111237 0.0753133818507195
3.02552819252014 0.280325204133987
1.39986872673035 0.117607481777668
-0.159276127815247 0.0889047905802727
5.77569532394409 3.77882279281039e-05
0.286043971776962 0.121974088251591
1.9608051776886 0.176033169031143
-1.95530939102173 0.0445642732083797
-0.754034638404846 0.0710912868380547
1.11630022525787 0.122636251151562
-6.42227554321289 2.46552805298686e-13
-0.0519965589046478 0.0965674966573715
1.64888668060303 0.130460068583488
3.95042181015015 0.0752381682395935
1.13483893871307 0.121950373053551
3.48993229866028 0.179123103618622
4.29841136932373 0.0295146573334932
-0.237063109874725 0.0840243920683861
0.397678315639496 0.128442347049713
0.386148929595947 0.127857863903046
0.70818829536438 0.135201171040535
0.988316476345062 0.127713307738304
-2.43567323684692 0.0185770969837904
1.16864478588104 0.120774358510971
2.06440472602844 0.196722567081451
-0.546214044094086 0.0723378881812096
1.50163102149963 0.120389595627785
-3.01209950447083 0.00354625307954848
1.40351748466492 0.117654249072075
-0.603355646133423 0.0715564116835594
-1.64147329330444 0.0619117170572281
-0.772080838680267 0.0711553692817688
0.152405023574829 0.112415209412575
-0.28182989358902 0.0815371200442314
-1.43709313869476 0.0695829093456268
-3.20462250709534 0.00175923656206578
-4.06037569046021 3.18083657475654e-05
-0.0337206423282623 0.0979511439800262
1.47635984420776 0.119400627911091
2.65519189834595 0.295837551355362
0.925784885883331 0.130094572901726
1.21660828590393 0.119324423372746
0.329305529594421 0.124683871865273
0.912401854991913 0.130571126937866
2.31923818588257 0.249670192599297
1.16799747943878 0.120795831084251
-2.90884137153625 0.0050095422193408
2.86960077285767 0.296167075634003
-0.368937373161316 0.0774494409561157
0.452956020832062 0.130941271781921
0.437055319547653 0.130275472998619
-0.00166958570480347 0.100414045155048
-0.362139880657196 0.0777312815189362
-2.14888548851013 0.0330882705748081
2.3217761516571 0.250163704156876
-2.506263256073 0.0157173164188862
0.0584868043661118 0.105112239718437
-2.90721082687378 0.00503608211874962
0.3835409283638 0.127722755074501
2.91602849960327 0.292808562517166
1.63096392154694 0.128827661275864
-0.102180480957031 0.0928716883063316
2.48743796348572 0.278454661369324
-0.745967030525208 0.0710692033171654
0.495038032531738 0.132486701011658
-1.49104487895966 0.0679447948932648
1.20090293884277 0.119766473770142
-1.23844611644745 0.0730607360601425
1.89183259010315 0.163452088832855
-3.26513028144836 0.00138993025757372
0.686363458633423 0.135314762592316
-3.84381914138794 0.000100851633760612
-2.069664478302 0.0377102196216583
-1.96257042884827 0.0441277474164963
-0.922694444656372 0.072203055024147
2.72086477279663 0.298700571060181
2.15990447998047 0.216828092932701
-0.00326088070869446 0.100290857255459
2.63375306129456 0.294394910335541
0.804699063301086 0.133736044168472
-0.196499109268188 0.0864864662289619
-0.383053034543991 0.0768846347928047
0.663036406040192 0.135340705513954
1.0377231836319 0.125731781125069
2.26581144332886 0.238997623324394
-0.404686897993088 0.0760726928710938
-1.13391613960266 0.073414258658886
-2.78536367416382 0.00736298318952322
-2.52890944480896 0.0148653006181121
1.39731407165527 0.117576949298382
-3.6060471534729 0.000321369967423379
1.43118524551392 0.118131667375565
0.61048436164856 0.135026603937149
-2.20611047744751 0.0298750456422567
-0.264871001243591 0.0824497938156128
1.70401060581207 0.13619738817215
1.86010885238647 0.158078730106354
-3.07014226913452 0.00289316242560744
-4.7343053817749 4.81223139559006e-07
-0.858278274536133 0.07167948782444
2.15116095542908 0.214973747730255
-5.2846794128418 8.00241028997561e-09
-4.28067350387573 8.93196011020336e-06
-1.09393346309662 0.0733362585306168
-6.83296203613281 3.06987715853653e-15
1.98970210552216 0.181620642542839
-0.654613018035889 0.0711648836731911
-2.25496387481689 0.027239914983511
1.2485111951828 0.118540748953819
0.853444337844849 0.13247087597847
-0.652680993080139 0.0711747780442238
-1.27935469150543 0.0726646855473518
0.359517991542816 0.126429483294487
2.42349100112915 0.268584638834
-1.38673174381256 0.0708433836698532
-1.86262154579163 0.0500788390636444
-1.44281911849976 0.0694230645895004
-0.255318194627762 0.0829799324274063
4.09630250930786 0.0523396953940392
2.07325553894043 0.198560327291489
3.65404224395752 0.138016328215599
-0.4427090883255 0.0748030990362167
-2.17310976982117 0.0317129530012608
1.20265054702759 0.119715586304665
-1.09092247486115 0.0733263939619064
1.92788648605347 0.169885337352753
0.279795736074448 0.121564038097858
2.52751684188843 0.283808976411819
1.87907028198242 0.161256685853004
-1.10163521766663 0.0733590498566628
2.21931958198547 0.229371905326843
-0.456931084394455 0.0743794590234756
0.388561248779297 0.127981886267662
-2.43030524253845 0.0188071168959141
1.4964439868927 0.120169766247272
1.17695498466492 0.120502911508083
0.079864501953125 0.106788977980614
0.529233694076538 0.133502930402756
-0.877280592918396 0.0718279853463173
-0.595378756523132 0.0716426819562912
0.291868567466736 0.122352294623852
0.135268539190292 0.111101374030113
-1.57139801979065 0.0649755820631981
1.30912005901337 0.117552503943443
-2.61099624633789 0.0120424265041947
1.47348380088806 0.119301021099091
-0.337035179138184 0.0788272991776466
1.02921080589294 0.126075133681297
-0.415994107723236 0.0756742060184479
1.26306891441345 0.118239544332027
1.39509403705597 0.117551870644093
1.44283938407898 0.11839959025383
-1.62294638156891 0.0627615451812744
1.56066191196442 0.12352342903614
2.82380676269531 0.298293232917786
-3.05433511734009 0.00306010525673628
0.754901647567749 0.134679734706879
0.929931461811066 0.129944086074829
-1.71127271652222 0.0584799200296402
1.1820604801178 0.120340026915073
0.585729598999023 0.134696424007416
2.98140478134155 0.286097288131714
-0.855069518089294 0.0716552138328552
-0.143120765686035 0.0899976491928101
-2.8054370880127 0.00693049328401685
-6.7079906463623 1.20851781002223e-14
-4.36966753005981 5.20193179909256e-06
-1.39881265163422 0.070564866065979
-1.26419448852539 0.0728297829627991
-2.48702907562256 0.0164659805595875
5.60883188247681 9.97226015897468e-05
-2.17462015151978 0.0316279046237469
5.75584983825684 4.25346661359072e-05
1.93181085586548 0.170605137944221
2.69548368453979 0.297876805067062
-2.48686909675598 0.016472302377224
-1.53282475471497 0.0664774850010872
1.22904193401337 0.118999898433685
0.0549404323101044 0.104834027588367
0.366906762123108 0.126836478710175
-3.04782295227051 0.00313119776546955
2.70296669006348 0.298157095909119
-1.29220473766327 0.0725074261426926
1.45960986614227 0.118857018649578
0.112093150615692 0.10930684953928
3.39882707595825 0.202283754944801
0.308744430541992 0.123425178229809
-1.0660218000412 0.0732257515192032
1.81703352928162 0.151252895593643
-0.425746142864227 0.0753447711467743
-1.16680765151978 0.0733966454863548
3.45361089706421 0.188392922282219
-0.303538650274277 0.0804231613874435
-0.0228690728545189 0.0987803488969803
5.66651439666748 7.17523944331333e-05
0.711270034313202 0.135178297758102
1.07968974113464 0.124051816761494
-0.996607065200806 0.0727977454662323
1.71870219707489 0.137907832860947
0.210310935974121 0.116734907031059
-0.522664904594421 0.0727755203843117
2.35408735275269 0.256318598985672
0.773263931274414 0.134376093745232
-1.27774274349213 0.0726832821965218
-0.785696923732758 0.0712161362171173
-0.0134783983230591 0.0995019525289536
-2.59805107116699 0.0124602010473609
-3.93633913993835 6.23107116553001e-05
1.94675087928772 0.173378422856331
-4.26838779449463 9.612102076062e-06
-1.30422747135162 0.0723456814885139
-0.602863311767578 0.0715615302324295
-4.58862257003784 1.28599253912398e-06
-0.328981637954712 0.0791971758008003
0.868438482284546 0.13202229142189
1.98152852058411 0.18002350628376
-2.42496013641357 0.0190379042178392
-0.875014543533325 0.071809895336628
5.73498010635376 4.81297211081255e-05
0.680108547210693 0.135331511497498
3.0330057144165 0.279252767562866
-3.3637535572052 0.000931935559492558
-0.236495018005371 0.0840575397014618
0.957568824291229 0.128911107778549
0.28557425737381 0.121943414211273
0.663182497024536 0.135340869426727
0.183426856994629 0.114755928516388
0.459289729595184 0.131194174289703
-1.63973593711853 0.0619925670325756
0.211328387260437 0.116808757185936
1.96083736419678 0.176039308309555
0.282127499580383 0.1217175796628
1.25774073600769 0.118345431983471
-2.60547733306885 0.0122192949056625
1.65097177028656 0.130657404661179
0.846715033054352 0.132663622498512
3.10992765426636 0.266745775938034
-3.56732034683228 0.000384001701604575
2.98317694664001 0.285884231328964
-0.425013303756714 0.0753690749406815
0.762749195098877 0.134556531906128
1.9259569644928 0.169532775878906
-3.60018253326416 0.000330216833390296
-0.609265089035034 0.0714970678091049
0.811994552612305 0.133566901087761
6.39982414245605 6.12550252299116e-07
-0.674404442310333 0.0710839182138443
1.38593816757202 0.117462635040283
-3.65270113945007 0.000258296844549477
-0.194803640246391 0.0865934267640114
1.83318793773651 0.153746739029884
-1.79568004608154 0.0539232641458511
3.66515564918518 0.135338515043259
0.289127111434937 0.12217478454113
0.634544014930725 0.135235235095024
0.306622624397278 0.123292200267315
2.18546676635742 0.222243323922157
1.60097336769104 0.126351743936539
0.90261971950531 0.130909964442253
-0.404988884925842 0.0760618224740028
2.59439992904663 0.291122376918793
-1.64762544631958 0.0616235360503197
-2.14589834213257 0.0332592688500881
-2.6423180103302 0.0110732903704047
0.554464638233185 0.134111329913139
-2.80827355384827 0.00687101809307933
-1.20195662975311 0.0732858330011368
-1.98118031024933 0.0430081635713577
-3.46290564537048 0.000611410185229033
-0.242629259824753 0.0837016105651855
-0.76053375005722 0.0711120888590813
6.25477313995361 1.71122678693791e-06
-0.403321444988251 0.0761220157146454
-1.44959354400635 0.0692296400666237
-0.377093076705933 0.0771197378635406
-0.0890103578567505 0.0938249677419662
1.83103823661804 0.153410226106644
2.58491897583008 0.290216565132141
-2.0666184425354 0.0378909334540367
2.20647740364075 0.226676091551781
0.58578884601593 0.13469734787941
-1.02793562412262 0.0730137676000595
3.1350302696228 0.262123823165894
0.295261144638062 0.122570745646954
1.26001107692719 0.118299677968025
-0.835382461547852 0.0715125128626823
2.24708890914917 0.235151082277298
-0.191732168197632 0.0867880061268806
-3.50000333786011 0.00051957496907562
-1.62228798866272 0.0627912357449532
2.10497164726257 0.205202534794807
-1.1585750579834 0.0734085291624069
1.30113995075226 0.117640629410744
3.08420181274414 0.271216779947281
-1.33929145336151 0.0717917680740356
-1.92989790439606 0.0460890419781208
1.05545890331268 0.125017762184143
4.38095235824585 0.0228171404451132
4.02306652069092 0.0631330013275146
-0.751906037330627 0.071085050702095
1.1658718585968 0.120866619050503
1.62095832824707 0.127966120839119
2.39020180702209 0.262880563735962
-1.28011727333069 0.0726557970046997
3.05208611488342 0.276397049427032
-0.305204570293427 0.0803402438759804
1.27115619182587 0.118088781833649
2.15395855903625 0.215567082166672
-1.5140665769577 0.0671572536230087
1.73152828216553 0.139462754130363
-4.08756351470947 2.73367604677333e-05
-2.45230174064636 0.0178757458925247
2.20003223419189 0.2253188341856
0.0590914487838745 0.105159677565098
-1.9118686914444 0.0471664890646935
-1.21893739700317 0.0731955766677856
-0.517899513244629 0.0728726536035538
1.47722244262695 0.119431011378765
-2.9853630065918 0.00388601515442133
0.775172352790833 0.13434149324894
3.69938588142395 0.127216011285782
1.23844420909882 0.118770413100719
-1.17622792720795 0.0733766481280327
-1.53230381011963 0.0664968192577362
3.52755904197693 0.169531047344208
-1.5345242023468 0.0664142370223999
1.09488964080811 0.123455986380577
1.52190756797791 0.121333852410316
0.880037486553192 0.131658166646957
-1.9784163236618 0.0431744791567326
-2.4213285446167 0.019195694476366
1.70695352554321 0.136533945798874
-0.0268359482288361 0.0984766185283661
-0.998149037361145 0.0728090852499008
0.89059054851532 0.1313147097826
-2.01376104354858 0.0410491302609444
2.15993142127991 0.2168338149786
-1.49085259437561 0.0679511502385139
-0.190323114395142 0.0868776142597198
1.06580722332001 0.124603353440762
1.3828284740448 0.117437474429607
-2.44539570808411 0.0181649681180716
-2.02001643180847 0.0406736731529236
1.77787554264069 0.145552068948746
-0.66676265001297 0.0711108297109604
-1.48850679397583 0.068028412759304
-0.103878319263458 0.0927497372031212
-1.14389789104462 0.0734171867370605
-2.64121532440186 0.0111064147204161
0.0850876271724701 0.107198178768158
-0.0190290212631226 0.0990749970078468
2.02068901062012 0.187783539295197
-1.24980592727661 0.0729664042592049
0.548323571681976 0.13397441804409
3.13886618614197 0.261395961046219
6.26285362243652 1.6178285022761e-06
-0.807514190673828 0.0713332071900368
-0.243510723114014 0.0836508423089981
-0.359773814678192 0.0778308808803558
2.28415107727051 0.242717042565346
0.703589677810669 0.135232165455818
0.688419282436371 0.135307714343071
0.840650796890259 0.132832601666451
-2.75752902030945 0.0079970471560955
4.38893222808838 0.0222403779625893
2.25004458427429 0.235761314630508
4.17450904846191 0.0423402972519398
-0.246788680553436 0.0834628716111183
1.47633647918701 0.119399800896645
3.86583948135376 0.0910719409584999
-0.0871982425451279 0.0939571261405945
-2.86473917961121 0.00576839968562126
-0.658267855644226 0.0711471438407898
0.40144544839859 0.128628745675087
-2.03995251655579 0.0394796431064606
-0.923338949680328 0.0722084641456604
-1.00829339027405 0.0728819966316223
-0.643627285957336 0.0712260454893112
4.98742294311523 0.00227026711218059
0.371560841798782 0.12708868086338
-0.239290773868561 0.0838947594165802
2.51445531845093 0.282139807939529
-1.56659424304962 0.0651700794696808
-0.361005246639252 0.0777789503335953
-2.99339389801025 0.00378124159760773
-0.7696613073349 0.0711456537246704
-0.824455082416534 0.0714386776089668
-1.58405613899231 0.0644532069563866
-2.46040630340576 0.0175400748848915
6.48169851303101 3.3670579568934e-07
-3.17336273193359 0.00198127771727741
-0.370957434177399 0.0773669332265854
-2.70245313644409 0.00937423668801785
-2.3606231212616 0.0219501461833715
-4.47028064727783 2.76977129942679e-06
1.94467854499817 0.172990679740906
-0.682230234146118 0.0710618421435356
-0.319492638111115 0.0796442404389381
-2.23867106437683 0.028106614947319
-1.68663609027863 0.0597303807735443
0.481528759002686 0.132025480270386
-1.77140843868256 0.0552720427513123
1.28640913963318 0.117838338017464
3.28933954238892 0.229059621691704
0.454295992851257 0.130995362997055
-2.74321293830872 0.00833911262452602
-0.0939482450485229 0.09346604347229
0.300135880708694 0.122882224619389
-1.17895209789276 0.073369562625885
-4.57829856872559 1.37654717491387e-06
3.12008094787598 0.264906257390976
-1.66283571720123 0.0608986616134644
4.25320339202881 0.0337876752018929
-0.561485469341278 0.0720909982919693
-2.30510473251343 0.024655194953084
-2.24996614456177 0.0275044292211533
-1.64039885997772 0.0619617402553558
1.54518353939056 0.122587502002716
-0.857359886169434 0.0716725066304207
0.406027227640152 0.128852352499962
-0.216742515563965 0.0852340683341026
3.27426385879517 0.232580214738846
0.670490384101868 0.135343298316002
2.03725481033325 0.191140979528427
-2.98865747451782 0.00384274800308049
-0.744580984115601 0.0710658431053162
-0.0401120483875275 0.0974653214216232
-2.2607364654541 0.0269358959048986
-1.10397160053253 0.0733652710914612
4.65496921539307 0.00880833156406879
-4.05530405044556 3.27147645293735e-05
1.62860226631165 0.128621101379395
2.8299343585968 0.29807785153389
-2.37473726272583 0.0212903171777725
6.12642097473145 4.10112716053845e-06
-2.97191405296326 0.00406684027984738
6.28237152099609 1.41195789638004e-06
-2.20675587654114 0.0298395417630672
1.01620423793793 0.12659914791584
-0.0829464197158813 0.0942681208252907
-0.804739356040955 0.0713170766830444
-2.67465019226074 0.0101337861269712
-1.52226674556732 0.0668642446398735
-1.34987366199493 0.0716001987457275
0.119041249155998 0.109846673905849
2.42406535148621 0.268679887056351
-0.0030243992805481 0.100309148430824
-0.0445942133665085 0.0971258357167244
-0.598802924156189 0.0716047734022141
3.33087086677551 0.219122394919395
-1.63967525959015 0.0619953870773315
-0.596522331237793 0.0716298744082451
3.79276275634766 0.106185048818588
-1.81351327896118 0.0529154762625694
3.43613147735596 0.192843019962311
1.46968269348145 0.119173392653465
0.968140304088593 0.128504127264023
-2.92155504226685 0.0048064598813653
1.1682265996933 0.120788224041462
3.74746680259705 0.116164706647396
1.77269971370697 0.14483605325222
0.66470593214035 0.135342180728912
-0.591218829154968 0.0716905295848846
5.46610736846924 0.000218838584260084
1.4553062915802 0.118731439113617
3.03745102882385 0.278602659702301
0.83243852853775 0.133054062724113
0.703244209289551 0.135234355926514
-3.28766345977783 0.00127078569494188
-4.79702520370483 3.11087916315955e-07
0.707608282566071 0.135205283761024
1.48598182201385 0.119752943515778
3.18333840370178 0.252566665410995
1.24260640144348 0.118673413991928
-2.48547077178955 0.0165276397019625
1.53081369400024 0.121791906654835
4.22811031341553 0.0363570041954517
-1.88803243637085 0.04858273640275
3.81429386138916 0.101600870490074
-2.02206182479858 0.0405509769916534
0.345834314823151 0.125654771924019
2.34275674819946 0.254188448190689
-1.53947496414185 0.0662284269928932
0.616666436195374 0.135090753436089
-1.42048597335815 0.0700274482369423
2.94971108436584 0.289633482694626
2.4506778717041 0.272966861724854
0.713712215423584 0.135159000754356
2.67890357971191 0.297145247459412
1.37272882461548 0.117373436689377
-0.853907585144043 0.0716464817523956
0.667850911617279 0.135343551635742
1.81493639945984 0.150935113430023
-1.50771260261536 0.0673797950148582
0.830404043197632 0.133107587695122
1.65942060947418 0.131472915410995
2.02399730682373 0.188450798392296
-0.849917888641357 0.0716167911887169
0.272753685712814 0.121096633374691
-2.87875604629517 0.00551784038543701
2.78500628471375 0.299158185720444
2.56336665153503 0.287993401288986
2.11747622489929 0.207840099930763
-1.68774473667145 0.0596749819815159
5.27521133422852 0.000587587186601013
1.66326904296875 0.131852805614471
-3.00095415115356 0.00368475774303079
3.38670659065247 0.205327227711678
-1.12320828437805 0.0734034702181816
-3.490079164505 0.000542843423318118
-1.40880811214447 0.0703230351209641
2.64925861358643 0.295462787151337
0.0157772749662399 0.101769521832466
-0.215820044279099 0.0852901339530945
-2.65770053863525 0.0106186773627996
2.11350631713867 0.207001894712448
-2.86118268966675 0.00583339901641011
3.28153395652771 0.230888739228249
-1.21182584762573 0.0732363983988762
2.62634038925171 0.293839633464813
-4.19650840759277 1.46777720146929e-05
-0.230329394340515 0.084419846534729
2.28217220306396 0.242318287491798
-4.57748699188232 1.38391703785601e-06
2.4782989025116 0.277139753103256
1.25886523723602 0.118322655558586
0.0109543800354004 0.10139399766922
-1.01140582561493 0.0729037374258041
-0.155713617801666 0.0891436338424683
-2.03418397903442 0.0398246794939041
0.974110782146454 0.128271877765656
0.515383124351501 0.13311767578125
0.884603679180145 0.131510943174362
1.54382848739624 0.122509479522705
-1.3515716791153 0.0715683922171593
-0.752856612205505 0.0710877999663353
2.68916416168213 0.297615885734558
-1.22379636764526 0.0731651559472084
0.942802548408508 0.129469141364098
0.755779027938843 0.134666442871094
1.31814742088318 0.117469474673271
2.19092869758606 0.223397806286812
-0.0696817636489868 0.0952462404966354
1.37242913246155 0.117371931672096
-2.39026689529419 0.020577784627676
3.43220353126526 0.193841233849525
0.662317633628845 0.135339915752411
1.8230801820755 0.152176856994629
0.669430613517761 0.135343551635742
0.747148990631104 0.134791642427444
2.53662490844727 0.284928023815155
-0.710606575012207 0.0710259824991226
1.18318545818329 0.120304554700851
2.80014801025391 0.298923254013062
0.572272777557373 0.134467571973801
-0.676965475082397 0.0710760876536369
1.07980358600616 0.124047324061394
0.271667838096619 0.121024079620838
1.36974704265594 0.117359638214111
-1.01402711868286 0.0729218125343323
5.66349697113037 7.30106403352693e-05
3.36541938781738 0.210634872317314
0.695542693138123 0.135277390480042
2.00303530693054 0.184252321720123
-0.921444296836853 0.0721925646066666
2.22447109222412 0.230449646711349
0.373493552207947 0.127192452549934
-1.52457427978516 0.0667806267738342
-0.443545609712601 0.0747774168848991
0.475658297538757 0.131814703345299
-3.61373567581177 0.000310097530018538
0.731754422187805 0.134984374046326
0.699606239795685 0.135255992412567
-0.156306982040405 0.0891037583351135
-0.194798111915588 0.0865937769412994
-2.30389261245728 0.024716142565012
1.98300397396088 0.180310860276222
-0.271878242492676 0.0820682346820831
3.06983661651611 0.273590505123138
-0.981235563755035 0.0726814270019531
-2.84631752967834 0.00611143046990037
1.05848217010498 0.124896466732025
0.378031194210052 0.127433866262436
-0.119458705186844 0.0916414558887482
4.3859715461731 0.0224529802799225
0.6349937915802 0.135238081216812
0.0889863967895508 0.107503406703472
-2.5014979839325 0.0159006547182798
0.424481391906738 0.129718199372292
3.52437448501587 0.170341163873672
-1.2445033788681 0.0730119124054909
3.04005718231201 0.278217196464539
0.94475257396698 0.129396215081215
-0.943591594696045 0.0723777115345001
-0.962607979774475 0.0725337564945221
1.50747561454773 0.120647825300694
2.63903903961182 0.294773280620575
-0.790639340877533 0.0712406262755394
-1.49149537086487 0.0679298788309097
-1.7036999464035 0.0588685497641563
0.610830307006836 0.135030388832092
3.64997148513794 0.139001831412315
1.71613454818726 0.137603431940079
-1.51515460014343 0.0671187490224838
0.500892460346222 0.132676154375076
-0.602817058563232 0.0715620070695877
0.282862901687622 0.12176588922739
0.243865489959717 0.119124457240105
1.84774887561798 0.156063050031662
2.54861640930176 0.28634375333786
4.65792655944824 0.00871119555085897
5.75552272796631 4.26174265157897e-05
-2.53884935379028 0.0145013844594359
-0.634665966033936 0.0712848603725433
0.299645781517029 0.122851029038429
-1.43134307861328 0.0697400346398354
2.92199635505676 0.292290657758713
-0.555128991603851 0.0721902996301651
-1.9696364402771 0.0437027327716351
2.857501745224 0.29684442281723
0.672883570194244 0.135341957211494
2.71201300621033 0.298454254865646
1.03213214874268 0.125957295298576
0.381103843450546 0.127595543861389
0.376648634672165 0.127360641956329
-0.730382084846497 0.0710389763116837
-1.06521201133728 0.073221929371357
-4.39799404144287 4.36506525147706e-06
0.914844214916229 0.130485236644745
-1.45485651493073 0.0690761357545853
-2.66219592094421 0.0104884440079331
2.15784120559692 0.216390535235405
2.60780906677246 0.292326599359512
1.38418579101562 0.117448136210442
-0.422507166862488 0.0754527300596237
-2.21516180038452 0.0293787643313408
3.79340720176697 0.106046304106712
-0.081723690032959 0.0943577885627747
-1.48826766014099 0.0680362656712532
-4.16839742660522 1.72718009707751e-05
1.00890445709229 0.126892402768135
-2.47226285934448 0.0170563049614429
-2.25572204589844 0.0271998941898346
3.66982698440552 0.13421867787838
0.621376156806946 0.13513471186161
0.139435052871704 0.111421972513199
-3.95411539077759 5.66933558729943e-05
2.48504424095154 0.278113514184952
-4.93483114242554 1.1603771810087e-07
-0.305630087852478 0.0803191214799881
-0.45633989572525 0.0743965283036232
-0.197829306125641 0.0864027589559555
-0.367860734462738 0.0774936601519585
2.22326421737671 0.23019739985466
2.71494293212891 0.298540651798248
-0.498134225606918 0.0733070373535156
0.66603010892868 0.135342985391617
1.10694491863251 0.12299121171236
-1.48135209083557 0.0682607069611549
-1.03440725803375 0.0730541348457336
1.53818511962891 0.12219126522541
-4.38262510299683 4.80182325190981e-06
-3.36513686180115 0.00092659704387188
-1.14316391944885 0.0734172090888023
-2.89277267456055 0.00527609558776021
1.27728652954102 0.117982693016529
0.836175441741943 0.132954359054565
1.7075023651123 0.136597037315369
1.96805477142334 0.177419140934944
-0.767327070236206 0.0711366012692451
2.03420567512512 0.190520063042641
0.124593317508698 0.110276967287064
2.59602499008179 0.291273146867752
-0.511339068412781 0.073011189699173
3.4092104434967 0.199665993452072
2.63531064987183 0.294507920742035
0.573381900787354 0.134487733244896
0.376607894897461 0.127358481287956
0.398629188537598 0.128489598631859
0.0891911387443542 0.107519425451756
3.18537211418152 0.252146542072296
5.81656551361084 2.95430327241775e-05
-2.5313868522644 0.0147740244865417
0.204208999872208 0.116290338337421
0.64346843957901 0.135284677147865
-0.445815086364746 0.0747082084417343
0.973331987857819 0.12830226123333
3.13295078277588 0.262516051530838
2.5752170085907 0.289243698120117
1.13707518577576 0.121869400143623
1.34962058067322 0.117325678467751
-0.796191453933716 0.0712696015834808
-0.954543352127075 0.0724680945277214
-4.34033107757568 6.22758398094447e-06
0.653823614120483 0.135323256254196
2.41911864280701 0.26785597205162
-1.81208574771881 0.0529966317117214
0.784969925880432 0.134155035018921
4.16917324066162 0.0429738573729992
-0.768824815750122 0.0711423754692078
1.88664162158966 0.162553772330284
0.825394034385681 0.133237093687057
-1.56592845916748 0.0651968643069267
-1.48367643356323 0.0681857988238335
2.60130167007446 0.291753530502319
2.32693266868591 0.251162081956863
4.92355632781982 0.00299654132686555
2.96502113342285 0.287990540266037
1.27968466281891 0.117943160235882
-1.89859366416931 0.0479565672576427
-3.01859307289124 0.00346757285296917
0.839062213897705 0.132876113057137
3.53540396690369 0.167537346482277
1.12179219722748 0.122430488467216
-0.601717472076416 0.0715735405683517
-2.54595398902893 0.0142450230196118
2.73467707633972 0.29899674654007
1.4492666721344 0.118564777076244
4.20209360122681 0.0391754508018494
0.610561847686768 0.135027453303337
5.71605682373047 5.37962368980516e-05
-0.0511521100997925 0.0966310501098633
-3.1116156578064 0.00249125761911273
-0.551125168800354 0.0722553730010986
0.0853515565395355 0.107218846678734
1.5606917142868 0.123525321483612
-2.31415271759033 0.0242027379572392
1.37111496925354 0.117365673184395
-0.215339779853821 0.0853193551301956
1.65156388282776 0.130713731050491
-1.66622304916382 0.0607348755002022
5.39524698257446 0.000318444159347564
-0.23174911737442 0.0843360126018524
-2.23960328102112 0.0280566867440939
-0.546420693397522 0.0723343566060066
-0.450898587703705 0.0745557621121407
-1.30326247215271 0.0723591893911362
2.38346791267395 0.261684954166412
0.89272677898407 0.131243824958801
0.0939777791500092 0.107893854379654
0.987943530082703 0.127728059887886
2.29549264907837 0.244989693164825
1.00979733467102 0.126856580376625
1.17640233039856 0.120520725846291
-2.20726871490479 0.0298113450407982
-0.822867274284363 0.0714283064007759
-2.23901414871216 0.0280882343649864
-2.78150844573975 0.00744839757680893
-0.201003968715668 0.0862037986516953
0.675583302974701 0.135339170694351
-0.262662529945374 0.082571342587471
-3.91176509857178 7.09303058101796e-05
6.84616184234619 1.99455527649661e-08
0.491888135671616 0.132382154464722
-4.49555253982544 2.35672791859542e-06
-0.33063679933548 0.079120434820652
0.645358562469482 0.135293215513229
0.773510456085205 0.134371668100357
-2.12842273712158 0.0342654399573803
1.3232958316803 0.117430239915848
0.287492275238037 0.122068502008915
-1.73891377449036 0.0570310950279236
0.280540823936462 0.121613167226315
2.19750618934631 0.224786251783371
2.02999901771545 0.189665511250496
0.831871151924133 0.133069038391113
0.190190613269806 0.11525858938694
-1.14190745353699 0.0734171643853188
0.146592497825623 0.111971028149128
0.35191947221756 0.126002609729767
-0.900557458400726 0.0720180571079254
1.12712466716766 0.122232720255852
3.9210524559021 0.0805269330739975
3.30556297302246 0.225217044353485
-1.16582083702087 0.0733983367681503
-0.0174355506896973 0.0991974398493767
-1.30648958683014 0.072313666343689
-1.58209085464478 0.0645352378487587
-1.67374312877655 0.0603682808578014
-0.356753289699554 0.0779591500759125
0.539321839809418 0.133760720491409
1.13266515731812 0.122029453516006
0.954212129116058 0.129039093852043
-0.45464101433754 0.0744458138942719
0.938491523265839 0.129629492759705
1.64309191703796 0.129919737577438
0.154338479042053 0.112562611699104
0.94408506155014 0.129421204328537
-2.47575354576111 0.0169155355542898
-1.88892126083374 0.0485301278531551
1.77686381340027 0.145411401987076
-0.441961646080017 0.0748261287808418
0.642553925514221 0.135280296206474
-0.555253982543945 0.0721883028745651
-0.0186331868171692 0.0991054028272629
-0.579720079898834 0.0718331038951874
3.30288767814636 0.225854367017746
-0.378692716360092 0.0770561546087265
1.58143270015717 0.124909698963165
-0.809945106506348 0.0713476091623306
0.673957407474518 0.135341003537178
1.19869589805603 0.119831293821335
0.0145254284143448 0.101671993732452
0.892252206802368 0.131259620189667
-0.839204251766205 0.0715392976999283
-1.44800615310669 0.0692753791809082
1.29107618331909 0.117770880460739
2.74197554588318 0.299109637737274
-1.11359632015228 0.0733873173594475
-3.63500547409058 0.000280757580185309
-3.83769989013672 0.000104052371170837
1.48921298980713 0.11987791210413
1.86172091960907 0.158344924449921
-1.49608182907104 0.0677769407629967
1.03992974758148 0.12564280629158
0.0359139442443848 0.103342644870281
-0.671806871891022 0.0710924714803696
1.91191029548645 0.166993826627731
-0.00257033109664917 0.100344300270081
1.05812287330627 0.12491088360548
0.425742655992508 0.129775315523148
-0.0230071432888508 0.0987697616219521
};
\end{axis}

\end{tikzpicture}

